Observations of flat-spectrum radio sources at 850 microns from the James Clerk Maxwell Telescope I. April 1997--April 2000

Calibrated data for 65 flat-spectrum extragalactic radio sources are presented at a wavelength of 850 microns covering a three-year period from April 1997. The data, obtained from the James Clerk Maxwell Telescope using the SCUBA camera in pointing mode, were analysed using an automated pipeline process based on the Observatory Reduction and Acquisition Control - Data Reduction (ORAC-DR) system. This paper describes the techniques used to analyse and calibrate the data and presents the database of results along with a representative sample of the better-sampled lightcurves.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\hline\multicolumn{12}{c}{\textit{0003-066}}\\
\hline \textbf{51463} & 19991012 & 1198.9 & 119 & \textbf{51010} & 19980716 & 920.0 & 92 & \textbf{50961} & 19980528 & 1059.8 & 106\\
\textbf{51118} & 19981101 & 1407.6 & 140 & \textbf{51006} & 19980712 & 1046.6 & 104 & \textbf{50960} & 19980527 & 1002.2 & 100\\
\textbf{51116} & 19981030 & 1501.2 & 150 & \textbf{51004} & 19980710 & 1056.2 & 105 & \textbf{50951} & 19980518 & 982.7 & 98\\
\textbf{51114} & 19981028 & 1383.5 & 138 & \textbf{50999} & 19980705 & 944.2 & 94 & \textbf{50945} & 19980512 & 909.9 & 91\\
\textbf{51059} & 19980903 & 1069.7 & 107 & \textbf{50995} & 19980701 & 1044.8 & 104 & \textbf{50922} & 19980419 & 1120.1 & 112\\
\textbf{51058} & 19980902 & 1100.0 & 110 & \textbf{50993} & 19980629 & 937.9 & 93 & \textbf{50845} & 19980201 & 1006.4 & 100\\
\textbf{51021} & 19980727 & 967.1 & 96 & \textbf{50981} & 19980617 & 972.7 & 97 & \textbf{50805} & 19971223 & 965.0 & 96\\
\textbf{51020} & 19980726 & 968.7 & 96 & \textbf{50971} & 19980607 & 1003.5 & 100 & \textbf{50669} & 19970809 & 765.7 & 76\\
\textbf{51019} & 19980725 & 1010.5 & 101 & \textbf{50965} & 19980601 & 1171.5 & 117 & \textbf{50668} & 19970808 & 792.9 & 79\\
\hline\multicolumn{12}{c}{\textit{0048-097}}\\
\hline \textbf{50700} & 19970909 & 543.7 & 54 &  &  &  &  &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0106+013}}\\
\hline \textbf{51518} & 19991206 & 683.8 & 68 & \textbf{51093} & 19981007 & 842.2 & 84 & \textbf{50951} & 19980518 & 585.0 & 58\\
\textbf{51517} & 19991205 & 757.0 & 75 & \textbf{51061} & 19980905 & 790.2 & 79 & \textbf{50839} & 19980126 & 295.9 & 41\\
\textbf{51438} & 19990917 & 542.4 & 54 & \textbf{51060} & 19980904 & 781.4 & 78 & \textbf{50726} & 19971005 & 309.2 & 40\\
\textbf{51199} & 19990121 & 777.5 & 77 & \textbf{51005} & 19980711 & 435.2 & 52 & \textbf{50711} & 19970920 & 370.5 & 48\\
\textbf{51164} & 19981217 & 1065.0 & 106 & \textbf{50996} & 19980702 & 616.5 & 61 & \textbf{50673} & 19970813 & 274.3 & 38\\
\textbf{51147} & 19981130 & 1249.6 & 125 & \textbf{50992} & 19980628 & 556.5 & 55 & \textbf{50634} & 19970705 & 231.0 & 32\\
\textbf{51115} & 19981029 & 1154.1 & 115 & \textbf{50988} & 19980624 & 589.8 & 59 & \textbf{50633} & 19970704 & 248.2 & 34\\
\textbf{51113} & 19981027 & 1140.6 & 114 & \textbf{50985} & 19980621 & 411.8 & 49 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0133+476}}\\
\hline \textbf{51654} & 20000420 & 1571.9 & 157 & \textbf{51004} & 19980710 & 1297.1 & 129 & \textbf{50739} & 19971018 & 1542.3 & 154\\
\textbf{51560} & 20000117 & 1635.0 & 163 & \textbf{50965} & 19980601 & 1101.9 & 110 & \textbf{50738} & 19971017 & 1492.1 & 149\\
\textbf{51558} & 20000115 & 1743.6 & 174 & \textbf{50964} & 19980531 & 1393.8 & 139 & \textbf{50727} & 19971006 & 1333.2 & 133\\
\textbf{51557} & 20000114 & 1934.8 & 193 & \textbf{50945} & 19980512 & 1339.1 & 133 & \textbf{50724} & 19971003 & 1442.3 & 144\\
\textbf{51324} & 19990526 & 1191.8 & 119 & \textbf{50876} & 19980304 & 1588.2 & 158 & \textbf{50712} & 19970921 & 1343.2 & 134\\
\textbf{51311} & 19990513 & 1250.6 & 125 & \textbf{50873} & 19980301 & 1488.2 & 148 & \textbf{50710} & 19970919 & 1353.7 & 135\\
\textbf{51243} & 19990306 & 1357.4 & 135 & \textbf{50872} & 19980228 & 1519.1 & 151 & \textbf{50705} & 19970914 & 1178.3 & 117\\
\textbf{51224} & 19990215 & 1171.4 & 117 & \textbf{50852} & 19980208 & 1255.9 & 125 & \textbf{50704} & 19970913 & 1274.6 & 127\\
\textbf{51148} & 19981201 & 1910.8 & 191 & \textbf{50850} & 19980206 & 1902.0 & 190 & \textbf{50703} & 19970912 & 1323.5 & 132\\
\textbf{51147} & 19981130 & 1975.6 & 197 & \textbf{50806} & 19971224 & 1713.4 & 171 & \textbf{50702} & 19970911 & 1343.2 & 134\\
\textbf{51114} & 19981028 & 1531.4 & 153 & \textbf{50800} & 19971218 & 1798.7 & 179 & \textbf{50675} & 19970815 & 1723.6 & 172\\
\textbf{51092} & 19981006 & 1211.9 & 121 & \textbf{50799} & 19971217 & 1940.7 & 194 & \textbf{50635} & 19970706 & 1769.2 & 176\\
\textbf{51091} & 19981005 & 1261.3 & 126 & \textbf{50798} & 19971216 & 1901.7 & 190 & \textbf{50631} & 19970702 & 1912.0 & 191\\
\textbf{51065} & 19980909 & 1194.5 & 119 & \textbf{50793} & 19971211 & 1979.7 & 198 & \textbf{50612} & 19970613 & 1952.7 & 195\\
\textbf{51060} & 19980904 & 1261.8 & 126 & \textbf{50788} & 19971206 & 1777.6 & 177 & \textbf{50544} & 19970406 & 1514.4 & 151\\
\textbf{51024} & 19980730 & 1287.8 & 128 & \textbf{50786} & 19971204 & 1943.7 & 194 & \textbf{50543} & 19970405 & 1481.3 & 148\\
\textbf{51023} & 19980729 & 1251.9 & 125 & \textbf{50746} & 19971025 & 1438.5 & 143 & \textbf{50542} & 19970404 & 1510.2 & 151\\
\textbf{51022} & 19980728 & 1279.6 & 128 & \textbf{50740} & 19971019 & 1404.0 & 140 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0149+218}}\\
\hline \textbf{51114} & 19981028 & 387.6 & 50 & \textbf{50872} & 19980228 & 412.0 & 49 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0215+015}}\\
\hline \textbf{50792} & 19971210 & 517.0 & 51 & \textbf{50791} & 19971209 & 519.6 & 52 & \textbf{50790} & 19971208 & 472.4 & 56\\
\hline\multicolumn{12}{c}{\textit{0219+428 (3C 66A)}}\\
\hline \textbf{50701} & 19970910 & 645.7 & 64 &  &  &  &  &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0221+735}}\\
\hline \textbf{51226} & 19990217 & 461.1 & 55 & \textbf{51004} & 19980710 & 276.9 & 38 & \textbf{50789} & 19971207 & 163.5 & 27\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\textbf{51199} & 19990121 & 409.5 & 49 & \textbf{50880} & 19980308 & 238.4 & 33 & \textbf{50751} & 19971030 & 214.7 & 30\\
\textbf{51147} & 19981130 & 479.9 & 57 & \textbf{50839} & 19980126 & 197.0 & 33 & \textbf{50723} & 19971002 & 206.1 & 28\\
\textbf{51114} & 19981028 & 391.9 & 51 & \textbf{50804} & 19971222 & 237.5 & 33 & \textbf{50711} & 19970920 & 200.0 & 28\\
\textbf{51022} & 19980728 & 202.9 & 28 & \textbf{50790} & 19971208 & 182.4 & 31 & \textbf{50669} & 19970809 & 152.5 & 25\\
\hline\multicolumn{12}{c}{\textit{0224+671}}\\
\hline \textbf{50994} & 19980630 & 666.8 & 66 & \textbf{50859} & 19980215 & 670.1 & 67 & \textbf{50705} & 19970914 & 665.0 & 66\\
\hline\multicolumn{12}{c}{\textit{0234+285}}\\
\hline \textbf{51519} & 19991207 & 1764.7 & 176 & \textbf{51005} & 19980711 & 781.6 & 78 & \textbf{50743} & 19971022 & 800.5 & 80\\
\textbf{51243} & 19990306 & 1464.5 & 146 & \textbf{51004} & 19980710 & 884.9 & 88 & \textbf{50742} & 19971021 & 685.0 & 68\\
\textbf{51199} & 19990121 & 1275.5 & 127 & \textbf{50788} & 19971206 & 915.0 & 91 & \textbf{50741} & 19971020 & 729.4 & 72\\
\textbf{51149} & 19981202 & 1306.7 & 130 & \textbf{50745} & 19971024 & 757.0 & 75 & \textbf{50727} & 19971006 & 690.7 & 69\\
\textbf{51114} & 19981028 & 1056.1 & 105 & \textbf{50744} & 19971023 & 776.1 & 77 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0235+164}}\\
\hline \textbf{51226} & 19990217 & 476.4 & 57 & \textbf{50880} & 19980308 & 2894.7 & 289 & \textbf{50668} & 19970808 & 638.3 & 63\\
\textbf{50997} & 19980703 & 2075.4 & 207 & \textbf{50803} & 19971221 & 1526.7 & 152 & \textbf{50642} & 19970713 & 555.3 & 55\\
\textbf{50985} & 19980621 & 2209.9 & 221 & \textbf{50787} & 19971205 & 1320.4 & 132 & \textbf{50881} & 19980309 & 2886.7 & 288\\
\hline\multicolumn{12}{c}{\textit{0316+413 (3C 84)}}\\
\hline \textbf{51624} & 20000321 & 1676.8 & 167 & \textbf{51197} & 19990119 & 1645.2 & 164 & \textbf{50837} & 19980124 & 1511.4 & 151\\
\textbf{51623} & 20000320 & 1566.2 & 156 & \textbf{51196} & 19990118 & 1698.1 & 169 & \textbf{50808} & 19971226 & 1453.4 & 145\\
\textbf{51621} & 20000318 & 1547.3 & 154 & \textbf{51161} & 19981214 & 1669.0 & 166 & \textbf{50781} & 19971129 & 1300.5 & 130\\
\textbf{51602} & 20000228 & 1754.9 & 175 & \textbf{51149} & 19981202 & 1679.2 & 167 & \textbf{50745} & 19971024 & 1461.2 & 146\\
\textbf{51601} & 20000227 & 1596.5 & 159 & \textbf{51117} & 19981031 & 1835.7 & 183 & \textbf{50727} & 19971006 & 1364.5 & 136\\
\textbf{51600} & 20000226 & 1777.1 & 177 & \textbf{51116} & 19981030 & 1846.9 & 184 & \textbf{50726} & 19971005 & 1469.3 & 146\\
\textbf{51593} & 20000219 & 1647.4 & 164 & \textbf{51114} & 19981028 & 1745.3 & 174 & \textbf{50725} & 19971004 & 1396.8 & 139\\
\textbf{51588} & 20000214 & 1899.5 & 189 & \textbf{51113} & 19981027 & 1792.4 & 179 & \textbf{50724} & 19971003 & 1464.3 & 146\\
\textbf{51579} & 20000205 & 1640.2 & 164 & \textbf{51029} & 19980804 & 1430.0 & 143 & \textbf{50723} & 19971002 & 1511.4 & 151\\
\textbf{51519} & 19991207 & 1440.6 & 144 & \textbf{51010} & 19980716 & 1311.9 & 131 & \textbf{50722} & 19971001 & 1474.9 & 147\\
\textbf{51518} & 19991206 & 1446.3 & 144 & \textbf{51009} & 19980715 & 1475.1 & 147 & \textbf{50721} & 19970930 & 1563.5 & 156\\
\textbf{51243} & 19990306 & 1558.3 & 155 & \textbf{50985} & 19980621 & 1622.0 & 162 & \textbf{50714} & 19970923 & 1484.9 & 148\\
\textbf{51229} & 19990220 & 1457.9 & 145 & \textbf{50964} & 19980531 & 1559.8 & 156 & \textbf{50709} & 19970918 & 1545.8 & 154\\
\textbf{51228} & 19990219 & 1616.0 & 161 & \textbf{50898} & 19980326 & 1977.6 & 197 & \textbf{50705} & 19970914 & 1212.0 & 121\\
\textbf{51224} & 19990215 & 1551.6 & 155 & \textbf{50847} & 19980203 & 1507.4 & 150 & \textbf{50702} & 19970911 & 1605.4 & 160\\
\textbf{51223} & 19990214 & 1555.6 & 155 & \textbf{50846} & 19980202 & 1627.2 & 162 & \textbf{50676} & 19970816 & 1350.6 & 135\\
\textbf{51205} & 19990127 & 1661.2 & 166 & \textbf{50842} & 19980129 & 1606.6 & 160 & \textbf{50675} & 19970815 & 1503.9 & 150\\
\textbf{51199} & 19990121 & 1539.0 & 153 & \textbf{50841} & 19980128 & 1699.5 & 170 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0336+102}}\\
\hline \textbf{51625} & 20000322 & 1468.7 & 146 & \textbf{50988} & 19980624 & 770.2 & 77 & \textbf{50746} & 19971025 & 550.9 & 55\\
\textbf{51569} & 20000126 & 1229.6 & 123 & \textbf{50964} & 19980531 & 712.6 & 71 & \textbf{50744} & 19971023 & 535.2 & 53\\
\textbf{51348} & 19990619 & 1150.1 & 115 & \textbf{50881} & 19980309 & 638.8 & 63 & \textbf{50739} & 19971018 & 584.0 & 58\\
\textbf{51345} & 19990616 & 1172.7 & 117 & \textbf{50874} & 19980302 & 586.5 & 58 & \textbf{50738} & 19971017 & 582.7 & 58\\
\textbf{51243} & 19990306 & 800.2 & 80 & \textbf{50873} & 19980301 & 524.9 & 52 & \textbf{50723} & 19971002 & 556.6 & 55\\
\textbf{51199} & 19990121 & 751.0 & 75 & \textbf{50856} & 19980212 & 508.0 & 50 & \textbf{50710} & 19970919 & 535.8 & 53\\
\textbf{51150} & 19981203 & 612.9 & 61 & \textbf{50844} & 19980131 & 474.3 & 56 & \textbf{50699} & 19970908 & 586.6 & 58\\
\textbf{51149} & 19981202 & 888.5 & 88 & \textbf{50843} & 19980130 & 586.3 & 58 & \textbf{50686} & 19970826 & 679.0 & 67\\
\textbf{51144} & 19981127 & 905.7 & 90 & \textbf{50842} & 19980129 & 516.1 & 51 & \textbf{50673} & 19970813 & 729.0 & 72\\
\textbf{51094} & 19981008 & 683.7 & 68 & \textbf{50835} & 19980122 & 410.4 & 49 & \textbf{50670} & 19970810 & 713.7 & 71\\
\textbf{51091} & 19981005 & 759.0 & 75 & \textbf{50827} & 19980114 & 474.8 & 57 & \textbf{50669} & 19970809 & 722.9 & 72\\
\textbf{51065} & 19980909 & 759.9 & 76 & \textbf{50796} & 19971214 & 544.8 & 54 & \textbf{50668} & 19970808 & 764.9 & 76\\
\textbf{51006} & 19980712 & 674.7 & 67 & \textbf{50787} & 19971205 & 508.7 & 50 & \textbf{50634} & 19970705 & 981.0 & 98\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\textbf{51004} & 19980710 & 614.5 & 61 & \textbf{50781} & 19971129 & 548.2 & 54 & \textbf{50633} & 19970704 & 1069.0 & 106\\
\textbf{50998} & 19980704 & 687.4 & 68 & \textbf{50767} & 19971115 & 642.8 & 64 & \textbf{50632} & 19970703 & 1072.6 & 107\\
\textbf{50995} & 19980701 & 704.4 & 70 & \textbf{50751} & 19971030 & 547.0 & 54 & \textbf{50631} & 19970702 & 1050.6 & 105\\
\hline\multicolumn{12}{c}{\textit{0355+508}}\\
\hline \textbf{51607} & 20000304 & 1445.7 & 144 & \textbf{51243} & 19990306 & 1707.9 & 170 & \textbf{50828} & 19980115 & 1516.6 & 151\\
\textbf{51606} & 20000303 & 1754.9 & 175 & \textbf{51199} & 19990121 & 1415.8 & 141 & \textbf{50818} & 19980105 & 1628.1 & 162\\
\textbf{51604} & 20000301 & 1561.2 & 156 & \textbf{50918} & 19980415 & 1587.7 & 158 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0415+379 (3C 111)}}\\
\hline \textbf{51655} & 20000421 & 1943.9 & 194 & \textbf{51029} & 19980804 & 880.1 & 88 & \textbf{50788} & 19971206 & 1947.8 & 194\\
\textbf{51263} & 19990326 & 1201.0 & 120 & \textbf{51028} & 19980803 & 783.8 & 78 & \textbf{50730} & 19971009 & 1175.7 & 117\\
\textbf{51257} & 19990320 & 1156.3 & 115 & \textbf{51022} & 19980728 & 923.4 & 92 & \textbf{50716} & 19970925 & 1377.0 & 137\\
\textbf{51243} & 19990306 & 1162.8 & 116 & \textbf{50998} & 19980704 & 808.1 & 80 & \textbf{50712} & 19970921 & 1136.3 & 113\\
\textbf{51199} & 19990121 & 737.3 & 73 & \textbf{50995} & 19980701 & 913.9 & 91 & \textbf{50702} & 19970911 & 1030.6 & 103\\
\textbf{51163} & 19981216 & 1145.9 & 114 & \textbf{50925} & 19980422 & 797.4 & 79 & \textbf{50701} & 19970910 & 1056.8 & 105\\
\textbf{51150} & 19981203 & 1237.4 & 123 & \textbf{50915} & 19980412 & 1184.1 & 118 & \textbf{50700} & 19970909 & 994.9 & 99\\
\textbf{51117} & 19981031 & 1122.0 & 112 & \textbf{50881} & 19980309 & 1035.7 & 103 & \textbf{50699} & 19970908 & 953.9 & 95\\
\textbf{51115} & 19981029 & 1017.4 & 101 & \textbf{50880} & 19980308 & 1155.5 & 115 & \textbf{50686} & 19970826 & 1221.1 & 122\\
\textbf{51114} & 19981028 & 1146.2 & 114 & \textbf{50879} & 19980307 & 1038.6 & 103 & \textbf{50680} & 19970820 & 1027.9 & 102\\
\textbf{51113} & 19981027 & 1083.3 & 108 & \textbf{50846} & 19980202 & 1665.4 & 166 & \textbf{50675} & 19970815 & 1132.0 & 113\\
\textbf{51093} & 19981007 & 1085.0 & 108 & \textbf{50823} & 19980110 & 1648.0 & 164 & \textbf{50635} & 19970706 & 1641.1 & 164\\
\textbf{51033} & 19980808 & 972.4 & 97 & \textbf{50818} & 19980105 & 1694.9 & 169 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0420-014}}\\
\hline \textbf{51643} & 20000409 & 1773.3 & 177 & \textbf{51145} & 19981128 & 1228.1 & 122 & \textbf{50839} & 19980126 & 1225.9 & 122\\
\textbf{51620} & 20000317 & 1664.8 & 166 & \textbf{51144} & 19981127 & 1211.7 & 121 & \textbf{50836} & 19980123 & 1297.4 & 129\\
\textbf{51595} & 20000221 & 1468.6 & 146 & \textbf{51143} & 19981126 & 1189.0 & 118 & \textbf{50835} & 19980122 & 1353.0 & 135\\
\textbf{51588} & 20000214 & 1216.2 & 121 & \textbf{51116} & 19981030 & 1246.6 & 124 & \textbf{50804} & 19971222 & 1336.3 & 133\\
\textbf{51587} & 20000213 & 1315.8 & 131 & \textbf{51114} & 19981028 & 1202.6 & 120 & \textbf{50803} & 19971221 & 1361.8 & 136\\
\textbf{51585} & 20000211 & 1239.4 & 123 & \textbf{51059} & 19980903 & 1216.3 & 121 & \textbf{50801} & 19971219 & 1320.7 & 132\\
\textbf{51581} & 20000207 & 1440.9 & 144 & \textbf{51025} & 19980731 & 1449.4 & 144 & \textbf{50800} & 19971218 & 1281.4 & 128\\
\textbf{51579} & 20000205 & 1336.0 & 133 & \textbf{51024} & 19980730 & 1567.6 & 156 & \textbf{50796} & 19971214 & 1290.4 & 129\\
\textbf{51551} & 20000108 & 1270.3 & 127 & \textbf{51019} & 19980725 & 1377.1 & 137 & \textbf{50793} & 19971211 & 1100.6 & 110\\
\textbf{51550} & 20000107 & 1386.4 & 138 & \textbf{51018} & 19980724 & 1463.9 & 146 & \textbf{50788} & 19971206 & 1114.8 & 111\\
\textbf{51549} & 20000106 & 1356.5 & 135 & \textbf{51004} & 19980710 & 1503.4 & 150 & \textbf{50787} & 19971205 & 1083.6 & 108\\
\textbf{51548} & 20000105 & 1360.5 & 136 & \textbf{50985} & 19980621 & 1672.1 & 167 & \textbf{50743} & 19971022 & 1231.4 & 123\\
\textbf{51518} & 19991206 & 1253.9 & 125 & \textbf{50982} & 19980618 & 1534.6 & 153 & \textbf{50713} & 19970922 & 1112.5 & 111\\
\textbf{51345} & 19990616 & 1361.5 & 136 & \textbf{50981} & 19980617 & 1747.7 & 174 & \textbf{50710} & 19970919 & 1093.9 & 109\\
\textbf{51243} & 19990306 & 1151.3 & 115 & \textbf{50980} & 19980616 & 1791.6 & 179 & \textbf{50709} & 19970918 & 1184.9 & 118\\
\textbf{51226} & 19990217 & 1061.1 & 106 & \textbf{50884} & 19980312 & 1270.2 & 127 & \textbf{50703} & 19970912 & 1082.7 & 108\\
\textbf{51208} & 19990130 & 1077.8 & 107 & \textbf{50881} & 19980309 & 1540.5 & 154 & \textbf{50701} & 19970910 & 1105.8 & 110\\
\textbf{51199} & 19990121 & 992.7 & 99 & \textbf{50875} & 19980303 & 1623.6 & 162 & \textbf{50673} & 19970813 & 1231.1 & 123\\
\textbf{51163} & 19981216 & 1178.3 & 117 & \textbf{50871} & 19980227 & 1426.5 & 142 & \textbf{50672} & 19970812 & 1211.4 & 121\\
\textbf{51162} & 19981215 & 1188.3 & 118 & \textbf{50845} & 19980201 & 1140.2 & 114 & \textbf{50670} & 19970810 & 1319.4 & 131\\
\textbf{51161} & 19981214 & 1238.3 & 123 & \textbf{50844} & 19980131 & 1197.2 & 119 & \textbf{51146} & 19981129 & 1233.3 & 123\\
\hline\multicolumn{12}{c}{\textit{0430+052 (3C 120)}}\\
\hline \textbf{51176} & 19981229 & 1057.7 & 105 & \textbf{50882} & 19980310 & 1954.0 & 195 & \textbf{50709} & 19970918 & 1069.0 & 106\\
\textbf{50985} & 19980621 & 800.8 & 80 & \textbf{50723} & 19971002 & 881.0 & 88 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0458-020}}\\
\hline \textbf{50859} & 19980215 & 501.3 & 50 &  &  &  &  &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0521-365}}\\
\hline \textbf{51656} & 20000422 & 2801.1 & 280 & \textbf{50899} & 19980327 & 2980.7 & 298 & \textbf{50848} & 19980204 & 2578.1 & 257\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\textbf{51640} & 20000406 & 2188.8 & 218 & \textbf{50898} & 19980326 & 3133.4 & 313 & \textbf{50745} & 19971024 & 1977.4 & 197\\
\textbf{51620} & 20000317 & 2454.3 & 245 & \textbf{50878} & 19980306 & 3189.5 & 319 & \textbf{50734} & 19971013 & 2004.0 & 200\\
\textbf{51243} & 19990306 & 2708.6 & 270 & \textbf{50877} & 19980305 & 2657.9 & 265 & \textbf{50711} & 19970920 & 2158.7 & 215\\
\textbf{51199} & 19990121 & 2344.7 & 234 & \textbf{50870} & 19980226 & 2424.6 & 242 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0528+134}}\\
\hline \textbf{51632} & 20000329 & 950.0 & 95 & \textbf{51243} & 19990306 & 846.1 & 84 & \textbf{50806} & 19971224 & 1243.4 & 124\\
\textbf{51624} & 20000321 & 1170.0 & 117 & \textbf{51206} & 19990128 & 669.4 & 66 & \textbf{50796} & 19971214 & 1307.3 & 130\\
\textbf{51623} & 20000320 & 1173.6 & 117 & \textbf{51199} & 19990121 & 585.7 & 58 & \textbf{50795} & 19971213 & 1223.2 & 122\\
\textbf{51620} & 20000317 & 1204.3 & 120 & \textbf{51191} & 19990113 & 614.4 & 61 & \textbf{50789} & 19971207 & 847.0 & 84\\
\textbf{51598} & 20000224 & 1061.3 & 106 & \textbf{51024} & 19980730 & 1160.2 & 116 & \textbf{50767} & 19971115 & 1291.9 & 129\\
\textbf{51593} & 20000219 & 1105.0 & 110 & \textbf{51009} & 19980715 & 1143.2 & 114 & \textbf{50738} & 19971017 & 594.5 & 59\\
\textbf{51587} & 20000213 & 1045.9 & 104 & \textbf{50915} & 19980412 & 1261.2 & 126 & \textbf{50734} & 19971013 & 656.0 & 65\\
\textbf{51572} & 20000129 & 1051.8 & 105 & \textbf{50901} & 19980329 & 1250.9 & 125 & \textbf{50722} & 19971001 & 718.3 & 71\\
\textbf{51543} & 19991231 & 1314.6 & 131 & \textbf{50855} & 19980211 & 1209.4 & 120 & \textbf{50721} & 19970930 & 659.4 & 65\\
\textbf{51542} & 19991230 & 1147.0 & 114 & \textbf{50853} & 19980209 & 1194.5 & 119 & \textbf{50714} & 19970923 & 605.9 & 60\\
\textbf{51520} & 19991208 & 987.9 & 98 & \textbf{50852} & 19980208 & 1239.6 & 124 & \textbf{50699} & 19970908 & 591.0 & 59\\
\textbf{51519} & 19991207 & 1434.5 & 143 & \textbf{50851} & 19980207 & 1196.0 & 119 & \textbf{50545} & 19970407 & 871.2 & 87\\
\textbf{51469} & 19991018 & 1291.2 & 129 & \textbf{50850} & 19980206 & 1167.8 & 116 & \textbf{50544} & 19970406 & 833.6 & 83\\
\textbf{51468} & 19991017 & 1288.8 & 128 & \textbf{50834} & 19980121 & 1446.8 & 144 & \textbf{50542} & 19970404 & 908.0 & 90\\
\textbf{51442} & 19990921 & 1151.9 & 115 & \textbf{50827} & 19980114 & 1528.0 & 152 & \textbf{50539} & 19970401 & 863.9 & 86\\
\textbf{51250} & 19990313 & 1020.0 & 102 & \textbf{50818} & 19980105 & 1447.4 & 144 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0529+075}}\\
\hline \textbf{51147} & 19981130 & 711.5 & 71 & \textbf{50841} & 19980128 & 578.4 & 57 & \textbf{50799} & 19971217 & 512.8 & 51\\
\textbf{50915} & 19980412 & 784.3 & 78 & \textbf{50800} & 19971218 & 588.0 & 58 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0537-441}}\\
\hline \textbf{51243} & 19990306 & 2955.1 & 295 & \textbf{50862} & 19980218 & 1720.2 & 172 & \textbf{50723} & 19971002 & 839.6 & 84\\
\textbf{51199} & 19990121 & 2591.8 & 259 & \textbf{50742} & 19971021 & 949.9 & 95 & \textbf{50712} & 19970921 & 771.6 & 77\\
\textbf{51161} & 19981214 & 3202.6 & 320 & \textbf{50734} & 19971013 & 891.3 & 89 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0552+398}}\\
\hline \textbf{51655} & 20000421 & 438.4 & 52 & \textbf{51247} & 19990310 & 486.3 & 58 & \textbf{50859} & 19980215 & 471.0 & 56\\
\textbf{51628} & 20000325 & 363.5 & 47 & \textbf{51243} & 19990306 & 511.9 & 51 & \textbf{50792} & 19971210 & 519.8 & 52\\
\textbf{51621} & 20000318 & 359.7 & 46 & \textbf{51199} & 19990121 & 477.1 & 57 & \textbf{50791} & 19971209 & 452.0 & 54\\
\textbf{51283} & 19990415 & 470.2 & 56 & \textbf{51114} & 19981028 & 695.2 & 69 & \textbf{50730} & 19971009 & 383.3 & 49\\
\textbf{51282} & 19990414 & 456.9 & 54 & \textbf{51065} & 19980909 & 622.2 & 62 & \textbf{50712} & 19970921 & 420.5 & 50\\
\textbf{51272} & 19990404 & 437.4 & 52 & \textbf{50915} & 19980412 & 541.5 & 54 & \textbf{50700} & 19970909 & 445.9 & 53\\
\textbf{51256} & 19990319 & 391.5 & 50 & \textbf{50914} & 19980411 & 605.0 & 60 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0605-085}}\\
\hline \textbf{51656} & 20000422 & 609.9 & 61 & \textbf{51226} & 19990217 & 330.9 & 43 & \textbf{50800} & 19971218 & 371.2 & 48\\
\textbf{51620} & 20000317 & 632.4 & 63 & \textbf{51199} & 19990121 & 292.4 & 40 & \textbf{50790} & 19971208 & 396.4 & 51\\
\textbf{51574} & 20000131 & 476.7 & 57 & \textbf{51197} & 19990119 & 336.3 & 43 & \textbf{50699} & 19970908 & 430.3 & 51\\
\textbf{51254} & 19990317 & 389.0 & 50 & \textbf{51196} & 19990118 & 356.2 & 46 & \textbf{51253} & 19990316 & 317.5 & 41\\
\hline\multicolumn{12}{c}{\textit{0607-157}}\\
\hline \textbf{51652} & 20000418 & 2043.7 & 204 & \textbf{51200} & 19990122 & 1051.5 & 105 & \textbf{50863} & 19980219 & 2215.7 & 221\\
\textbf{51620} & 20000317 & 2190.6 & 219 & \textbf{51199} & 19990121 & 1057.1 & 105 & \textbf{50828} & 19980115 & 1773.7 & 177\\
\textbf{51503} & 19991121 & 3507.4 & 350 & \textbf{51191} & 19990113 & 1104.3 & 110 & \textbf{50791} & 19971209 & 1280.4 & 128\\
\textbf{51439} & 19990918 & 2273.1 & 227 & \textbf{51102} & 19981016 & 1358.8 & 135 & \textbf{50738} & 19971017 & 1362.8 & 136\\
\textbf{51250} & 19990313 & 1918.6 & 191 & \textbf{51101} & 19981015 & 1325.2 & 132 & \textbf{50723} & 19971002 & 1512.9 & 151\\
\textbf{51243} & 19990306 & 1741.4 & 174 & \textbf{51100} & 19981014 & 1372.0 & 137 & \textbf{50712} & 19970921 & 1406.0 & 140\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\textbf{51223} & 19990214 & 1418.1 & 141 & \textbf{50915} & 19980412 & 1983.1 & 198 & \textbf{50548} & 19970410 & 1638.9 & 163\\
\textbf{51205} & 19990127 & 1161.0 & 116 & \textbf{50888} & 19980316 & 2123.1 & 212 & \textbf{50547} & 19970409 & 1565.7 & 156\\
\hline\multicolumn{12}{c}{\textit{0642+449}}\\
\hline \textbf{51520} & 19991208 & 531.9 & 53 & \textbf{51020} & 19980726 & 565.1 & 56 & \textbf{50789} & 19971207 & 602.9 & 60\\
\textbf{51243} & 19990306 & 441.9 & 53 & \textbf{50914} & 19980411 & 435.8 & 52 & \textbf{50746} & 19971025 & 525.9 & 52\\
\textbf{51199} & 19990121 & 430.3 & 51 & \textbf{50839} & 19980126 & 490.6 & 58 & \textbf{50730} & 19971009 & 474.8 & 57\\
\textbf{51117} & 19981031 & 496.3 & 59 & \textbf{50803} & 19971221 & 490.7 & 58 & \textbf{50723} & 19971002 & 494.6 & 59\\
\textbf{51116} & 19981030 & 540.4 & 54 & \textbf{50801} & 19971219 & 535.9 & 53 & \textbf{50713} & 19970922 & 435.3 & 52\\
\textbf{51115} & 19981029 & 514.6 & 51 & \textbf{50800} & 19971218 & 490.1 & 58 & \textbf{50711} & 19970920 & 448.3 & 53\\
\textbf{51114} & 19981028 & 493.8 & 59 & \textbf{50799} & 19971217 & 500.9 & 50 & \textbf{50548} & 19970410 & 464.4 & 55\\
\textbf{51113} & 19981027 & 468.0 & 56 & \textbf{50797} & 19971215 & 503.3 & 50 & \textbf{51021} & 19980727 & 638.7 & 63\\
\hline\multicolumn{12}{c}{\textit{0716+714}}\\
\hline \textbf{51655} & 20000421 & 2516.7 & 251 & \textbf{51148} & 19981201 & 1865.6 & 186 & \textbf{50880} & 19980308 & 1005.4 & 100\\
\textbf{51250} & 19990313 & 1396.0 & 139 & \textbf{51142} & 19981125 & 1557.1 & 155 & \textbf{50879} & 19980307 & 1042.4 & 104\\
\textbf{51243} & 19990306 & 1346.9 & 134 & \textbf{51119} & 19981102 & 1170.2 & 117 & \textbf{50701} & 19970910 & 1315.2 & 131\\
\textbf{51199} & 19990121 & 1755.7 & 175 & \textbf{51114} & 19981028 & 1024.7 & 102 & \textbf{51177} & 19981230 & 1071.6 & 107\\
\hline\multicolumn{12}{c}{\textit{0727-115}}\\
\hline \textbf{51625} & 20000322 & 583.5 & 58 & \textbf{51243} & 19990306 & 818.9 & 81 & \textbf{50888} & 19980316 & 843.5 & 84\\
\textbf{51620} & 20000317 & 612.9 & 61 & \textbf{51199} & 19990121 & 769.4 & 76 & \textbf{50862} & 19980218 & 850.7 & 85\\
\textbf{51574} & 20000131 & 605.5 & 60 & \textbf{51191} & 19990113 & 723.0 & 72 & \textbf{50744} & 19971023 & 391.0 & 50\\
\textbf{51250} & 19990313 & 743.2 & 74 & \textbf{50915} & 19980412 & 942.5 & 94 & \textbf{50703} & 19970912 & 483.2 & 58\\
\hline\multicolumn{12}{c}{\textit{0735+178}}\\
\hline \textbf{51620} & 20000317 & 470.2 & 56 & \textbf{51199} & 19990121 & 391.7 & 50 & \textbf{50790} & 19971208 & 263.4 & 36\\
\textbf{51504} & 19991122 & 602.4 & 60 & \textbf{50915} & 19980412 & 262.1 & 36 & \textbf{50745} & 19971024 & 268.8 & 37\\
\textbf{51243} & 19990306 & 339.3 & 44 & \textbf{50888} & 19980316 & 272.7 & 38 & \textbf{51223} & 19990214 & 426.7 & 51\\
\hline\multicolumn{12}{c}{\textit{0736+017}}\\
\hline \textbf{51655} & 20000421 & 1306.3 & 130 & \textbf{51335} & 19990606 & 825.3 & 82 & \textbf{50888} & 19980316 & 1494.2 & 149\\
\textbf{51652} & 20000418 & 1240.1 & 124 & \textbf{51334} & 19990605 & 963.0 & 96 & \textbf{50863} & 19980219 & 1385.3 & 138\\
\textbf{51625} & 20000322 & 1401.6 & 140 & \textbf{51274} & 19990406 & 1006.2 & 100 & \textbf{50805} & 19971223 & 912.4 & 91\\
\textbf{51620} & 20000317 & 1529.5 & 152 & \textbf{51262} & 19990325 & 915.1 & 91 & \textbf{50745} & 19971024 & 629.3 & 62\\
\textbf{51574} & 20000131 & 1192.4 & 119 & \textbf{51250} & 19990313 & 1102.1 & 110 & \textbf{50714} & 19970923 & 780.6 & 78\\
\textbf{51573} & 20000130 & 1210.0 & 121 & \textbf{51243} & 19990306 & 1113.2 & 111 & \textbf{50548} & 19970410 & 498.7 & 59\\
\textbf{51547} & 20000104 & 1215.0 & 121 & \textbf{51102} & 19981016 & 1224.5 & 122 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0745+241}}\\
\hline \textbf{51655} & 20000421 & 357.1 & 46 & \textbf{51199} & 19990121 & 320.4 & 41 & \textbf{51114} & 19981028 & 268.4 & 37\\
\textbf{51577} & 20000203 & 323.2 & 42 & \textbf{51177} & 19981230 & 348.3 & 45 & \textbf{50938} & 19980505 & 302.0 & 39\\
\textbf{51576} & 20000202 & 329.0 & 42 & \textbf{51148} & 19981201 & 268.2 & 37 & \textbf{50924} & 19980421 & 283.4 & 39\\
\textbf{51575} & 20000201 & 359.5 & 46 & \textbf{51118} & 19981101 & 279.1 & 39 & \textbf{50915} & 19980412 & 335.4 & 43\\
\textbf{51268} & 19990331 & 402.4 & 48 & \textbf{51117} & 19981031 & 283.2 & 39 & \textbf{50702} & 19970911 & 473.2 & 56\\
\textbf{51267} & 19990330 & 379.0 & 49 & \textbf{51116} & 19981030 & 276.8 & 38 & \textbf{50548} & 19970410 & 273.9 & 38\\
\textbf{51243} & 19990306 & 386.8 & 50 & \textbf{51115} & 19981029 & 305.8 & 39 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0754+100}}\\
\hline \textbf{50915} & 19980412 & 677.7 & 67 & \textbf{50548} & 19970410 & 735.2 & 73 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0829+046}}\\
\hline \textbf{51579} & 20000205 & 720.9 & 72 & \textbf{50888} & 19980316 & 924.2 & 92 & \textbf{50862} & 19980218 & 788.2 & 78\\
\textbf{51243} & 19990306 & 433.0 & 52 & \textbf{50882} & 19980310 & 913.4 & 91 & \textbf{50548} & 19970410 & 806.5 & 80\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\textbf{50915} & 19980412 & 641.6 & 64 & \textbf{50876} & 19980304 & 916.2 & 91 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0836+710}}\\
\hline \textbf{51642} & 20000408 & 989.3 & 98 & \textbf{51243} & 19990306 & 576.2 & 57 & \textbf{50918} & 19980415 & 525.3 & 52\\
\textbf{51620} & 20000317 & 1018.0 & 101 & \textbf{51221} & 19990212 & 776.5 & 77 & \textbf{50915} & 19980412 & 505.5 & 50\\
\textbf{51578} & 20000204 & 971.5 & 97 & \textbf{51219} & 19990210 & 738.5 & 73 & \textbf{50888} & 19980316 & 403.3 & 48\\
\textbf{51504} & 19991122 & 641.2 & 64 & \textbf{51218} & 19990209 & 800.4 & 80 & \textbf{50882} & 19980310 & 561.3 & 56\\
\textbf{51263} & 19990326 & 520.6 & 52 & \textbf{51199} & 19990121 & 787.3 & 78 & \textbf{50801} & 19971219 & 343.0 & 44\\
\textbf{51250} & 19990313 & 636.4 & 63 & \textbf{50919} & 19980416 & 535.8 & 53 & \textbf{50548} & 19970410 & 342.3 & 44\\
\hline\multicolumn{12}{c}{\textit{0851+202 (OJ 287)}}\\
\hline \textbf{51632} & 20000329 & 1012.6 & 101 & \textbf{51121} & 19981104 & 921.5 & 92 & \textbf{50808} & 19971226 & 1305.5 & 130\\
\textbf{51625} & 20000322 & 1068.9 & 106 & \textbf{51113} & 19981027 & 776.5 & 77 & \textbf{50801} & 19971219 & 1384.6 & 138\\
\textbf{51620} & 20000317 & 1058.0 & 105 & \textbf{50915} & 19980412 & 1397.1 & 139 & \textbf{50800} & 19971218 & 1410.0 & 141\\
\textbf{51503} & 19991121 & 1231.5 & 123 & \textbf{50909} & 19980406 & 1568.4 & 156 & \textbf{50799} & 19971217 & 1308.7 & 130\\
\textbf{51319} & 19990521 & 1507.1 & 150 & \textbf{50888} & 19980316 & 1575.4 & 157 & \textbf{50746} & 19971025 & 1197.6 & 119\\
\textbf{51311} & 19990513 & 1711.7 & 171 & \textbf{50872} & 19980228 & 1403.0 & 140 & \textbf{50700} & 19970909 & 1068.0 & 106\\
\textbf{51256} & 19990319 & 1522.2 & 152 & \textbf{50871} & 19980227 & 1457.0 & 145 & \textbf{50548} & 19970410 & 1005.4 & 100\\
\textbf{51250} & 19990313 & 1321.4 & 132 & \textbf{50850} & 19980206 & 1847.6 & 184 & \textbf{51243} & 19990306 & 1446.3 & 144\\
\hline\multicolumn{12}{c}{\textit{0917+449}}\\
\hline \textbf{51625} & 20000322 & 266.7 & 37 & \textbf{51243} & 19990306 & 209.6 & 29 & \textbf{50803} & 19971221 & 319.2 & 41\\
\textbf{51581} & 20000207 & 231.0 & 32 & \textbf{51199} & 19990121 & 280.4 & 39 & \textbf{50548} & 19970410 & 217.1 & 30\\
\textbf{51257} & 19990320 & 175.5 & 29 & \textbf{51198} & 19990120 & 289.3 & 40 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{0923+392}}\\
\hline \textbf{51656} & 20000422 & 1703.6 & 170 & \textbf{51270} & 19990402 & 1491.2 & 149 & \textbf{50891} & 19980319 & 2066.5 & 206\\
\textbf{51655} & 20000421 & 1731.1 & 173 & \textbf{51269} & 19990401 & 1470.7 & 147 & \textbf{50890} & 19980318 & 2022.6 & 202\\
\textbf{51647} & 20000413 & 1738.1 & 173 & \textbf{51268} & 19990331 & 1623.1 & 162 & \textbf{50889} & 19980317 & 2052.7 & 205\\
\textbf{51646} & 20000412 & 1647.7 & 164 & \textbf{51266} & 19990329 & 1552.1 & 155 & \textbf{50888} & 19980316 & 2082.7 & 208\\
\textbf{51645} & 20000411 & 1724.4 & 172 & \textbf{51254} & 19990317 & 1610.6 & 161 & \textbf{50885} & 19980313 & 2070.1 & 207\\
\textbf{51644} & 20000410 & 1659.2 & 165 & \textbf{51250} & 19990313 & 1484.6 & 148 & \textbf{50884} & 19980312 & 2060.5 & 206\\
\textbf{51643} & 20000409 & 1662.9 & 166 & \textbf{51244} & 19990307 & 1716.5 & 171 & \textbf{50881} & 19980309 & 2097.1 & 209\\
\textbf{51642} & 20000408 & 1498.8 & 149 & \textbf{51243} & 19990306 & 1602.5 & 160 & \textbf{50880} & 19980308 & 2050.2 & 205\\
\textbf{51641} & 20000407 & 1571.7 & 157 & \textbf{51228} & 19990219 & 1765.8 & 176 & \textbf{50879} & 19980307 & 2034.4 & 203\\
\textbf{51640} & 20000406 & 1652.6 & 165 & \textbf{51227} & 19990218 & 1767.9 & 176 & \textbf{50878} & 19980306 & 2163.0 & 216\\
\textbf{51639} & 20000405 & 1660.0 & 166 & \textbf{51226} & 19990217 & 1772.0 & 177 & \textbf{50875} & 19980303 & 1965.9 & 196\\
\textbf{51638} & 20000404 & 1562.6 & 156 & \textbf{51225} & 19990216 & 1636.7 & 163 & \textbf{50874} & 19980302 & 1941.7 & 194\\
\textbf{51635} & 20000401 & 1677.1 & 167 & \textbf{51224} & 19990215 & 1631.6 & 163 & \textbf{50873} & 19980301 & 2031.3 & 203\\
\textbf{51634} & 20000331 & 1665.5 & 166 & \textbf{51219} & 19990210 & 1645.1 & 164 & \textbf{50872} & 19980228 & 1975.5 & 197\\
\textbf{51633} & 20000330 & 1506.6 & 150 & \textbf{51218} & 19990209 & 1716.9 & 171 & \textbf{50871} & 19980227 & 1948.0 & 194\\
\textbf{51632} & 20000329 & 1470.1 & 147 & \textbf{51217} & 19990208 & 1620.4 & 162 & \textbf{50870} & 19980226 & 1993.3 & 199\\
\textbf{51631} & 20000328 & 1768.9 & 176 & \textbf{51216} & 19990207 & 1570.6 & 157 & \textbf{50855} & 19980211 & 1947.2 & 194\\
\textbf{51630} & 20000327 & 1672.4 & 167 & \textbf{51215} & 19990206 & 1633.2 & 163 & \textbf{50848} & 19980204 & 1936.3 & 193\\
\textbf{51626} & 20000323 & 1692.6 & 169 & \textbf{51214} & 19990205 & 1587.6 & 158 & \textbf{50845} & 19980201 & 2097.5 & 209\\
\textbf{51621} & 20000318 & 1562.1 & 156 & \textbf{51208} & 19990130 & 1636.0 & 163 & \textbf{50844} & 19980131 & 2079.5 & 207\\
\textbf{51620} & 20000317 & 1760.1 & 176 & \textbf{51202} & 19990124 & 1612.9 & 161 & \textbf{50843} & 19980130 & 2137.1 & 213\\
\textbf{51609} & 20000306 & 1683.0 & 168 & \textbf{51200} & 19990122 & 1710.1 & 171 & \textbf{50841} & 19980128 & 2081.3 & 208\\
\textbf{51608} & 20000305 & 1632.1 & 163 & \textbf{51199} & 19990121 & 1659.1 & 165 & \textbf{50839} & 19980126 & 2015.9 & 201\\
\textbf{51607} & 20000304 & 1651.5 & 165 & \textbf{51197} & 19990119 & 1793.8 & 179 & \textbf{50837} & 19980124 & 2097.0 & 209\\
\textbf{51606} & 20000303 & 1691.3 & 169 & \textbf{51195} & 19990117 & 1669.5 & 167 & \textbf{50836} & 19980123 & 2159.5 & 215\\
\textbf{51604} & 20000301 & 1661.9 & 166 & \textbf{51190} & 19990112 & 1855.2 & 185 & \textbf{50835} & 19980122 & 2079.7 & 208\\
\textbf{51603} & 20000229 & 1662.1 & 166 & \textbf{51189} & 19990111 & 1858.6 & 185 & \textbf{50834} & 19980121 & 2050.4 & 205\\
\textbf{51602} & 20000228 & 1682.7 & 168 & \textbf{51180} & 19990102 & 1688.4 & 168 & \textbf{50827} & 19980114 & 2040.9 & 204\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\textbf{51601} & 20000227 & 1669.7 & 167 & \textbf{51175} & 19981228 & 1757.5 & 175 & \textbf{50823} & 19980110 & 2006.0 & 200\\
\textbf{51600} & 20000226 & 1580.7 & 158 & \textbf{51159} & 19981212 & 1826.9 & 182 & \textbf{50822} & 19980109 & 1883.3 & 188\\
\textbf{51599} & 20000225 & 1723.9 & 172 & \textbf{51148} & 19981201 & 1952.9 & 195 & \textbf{50818} & 19980105 & 1961.4 & 196\\
\textbf{51598} & 20000224 & 1808.1 & 180 & \textbf{51146} & 19981129 & 1981.8 & 198 & \textbf{50797} & 19971215 & 1927.7 & 192\\
\textbf{51597} & 20000223 & 1584.9 & 158 & \textbf{51144} & 19981127 & 1790.3 & 179 & \textbf{50796} & 19971214 & 1947.2 & 194\\
\textbf{51595} & 20000221 & 1545.2 & 154 & \textbf{51142} & 19981125 & 1810.2 & 181 & \textbf{50795} & 19971213 & 2004.8 & 200\\
\textbf{51594} & 20000220 & 1665.9 & 166 & \textbf{51141} & 19981124 & 1889.5 & 188 & \textbf{50794} & 19971212 & 1914.0 & 191\\
\textbf{51593} & 20000219 & 1626.5 & 162 & \textbf{51118} & 19981101 & 1881.4 & 188 & \textbf{50793} & 19971211 & 1956.8 & 195\\
\textbf{51592} & 20000218 & 1654.0 & 165 & \textbf{51117} & 19981031 & 1937.4 & 193 & \textbf{50792} & 19971210 & 1952.6 & 195\\
\textbf{51587} & 20000213 & 1508.9 & 150 & \textbf{51116} & 19981030 & 1830.4 & 183 & \textbf{50791} & 19971209 & 1901.0 & 190\\
\textbf{51586} & 20000212 & 1704.6 & 170 & \textbf{51115} & 19981029 & 1988.8 & 198 & \textbf{50789} & 19971207 & 1939.6 & 194\\
\textbf{51585} & 20000211 & 1576.9 & 157 & \textbf{51114} & 19981028 & 1767.1 & 176 & \textbf{50787} & 19971205 & 1897.3 & 189\\
\textbf{51579} & 20000205 & 1596.8 & 159 & \textbf{50988} & 19980624 & 2211.9 & 221 & \textbf{50784} & 19971202 & 1868.9 & 186\\
\textbf{51578} & 20000204 & 1609.0 & 160 & \textbf{50958} & 19980525 & 2154.7 & 215 & \textbf{50782} & 19971130 & 1909.9 & 191\\
\textbf{51573} & 20000130 & 1608.2 & 160 & \textbf{50957} & 19980524 & 2089.4 & 208 & \textbf{50746} & 19971025 & 1851.6 & 185\\
\textbf{51566} & 20000123 & 1572.0 & 157 & \textbf{50956} & 19980523 & 2106.8 & 210 & \textbf{50744} & 19971023 & 1779.4 & 177\\
\textbf{51561} & 20000118 & 1599.2 & 159 & \textbf{50954} & 19980521 & 1962.0 & 196 & \textbf{50743} & 19971022 & 1907.4 & 190\\
\textbf{51560} & 20000117 & 1596.1 & 159 & \textbf{50952} & 19980519 & 2153.2 & 215 & \textbf{50742} & 19971021 & 1785.8 & 178\\
\textbf{51553} & 20000110 & 1642.4 & 164 & \textbf{50950} & 19980517 & 1945.3 & 194 & \textbf{50727} & 19971006 & 1851.1 & 185\\
\textbf{51552} & 20000109 & 1666.0 & 166 & \textbf{50943} & 19980510 & 1877.0 & 187 & \textbf{50724} & 19971003 & 1794.6 & 179\\
\textbf{51551} & 20000108 & 1614.0 & 161 & \textbf{50940} & 19980507 & 1859.9 & 186 & \textbf{50723} & 19971002 & 1927.1 & 192\\
\textbf{51550} & 20000107 & 1609.1 & 160 & \textbf{50923} & 19980420 & 2230.9 & 223 & \textbf{50721} & 19970930 & 2030.3 & 203\\
\textbf{51542} & 19991230 & 1621.0 & 162 & \textbf{50922} & 19980419 & 2058.1 & 205 & \textbf{50711} & 19970920 & 1903.6 & 190\\
\textbf{51520} & 19991208 & 1600.8 & 160 & \textbf{50920} & 19980417 & 1908.2 & 190 & \textbf{50613} & 19970614 & 2333.3 & 233\\
\textbf{51350} & 19990621 & 1593.4 & 159 & \textbf{50919} & 19980416 & 2166.9 & 216 & \textbf{50611} & 19970612 & 2165.9 & 216\\
\textbf{51349} & 19990620 & 1478.6 & 147 & \textbf{50918} & 19980415 & 2119.2 & 211 & \textbf{50609} & 19970610 & 2013.3 & 201\\
\textbf{51345} & 19990616 & 1694.8 & 169 & \textbf{50917} & 19980414 & 2081.2 & 208 & \textbf{50603} & 19970604 & 2140.1 & 214\\
\textbf{51344} & 19990615 & 1732.4 & 173 & \textbf{50916} & 19980413 & 2082.8 & 208 & \textbf{50595} & 19970527 & 1873.7 & 187\\
\textbf{51337} & 19990608 & 1587.3 & 158 & \textbf{50915} & 19980412 & 2019.8 & 202 & \textbf{50581} & 19970513 & 2215.2 & 221\\
\textbf{51336} & 19990607 & 1558.6 & 155 & \textbf{50907} & 19980404 & 2078.1 & 207 & \textbf{50570} & 19970502 & 2084.5 & 208\\
\textbf{51335} & 19990606 & 1573.6 & 157 & \textbf{50904} & 19980401 & 2111.3 & 211 & \textbf{50565} & 19970427 & 2025.9 & 202\\
\textbf{51334} & 19990605 & 1348.3 & 134 & \textbf{50903} & 19980331 & 2082.2 & 208 & \textbf{50564} & 19970426 & 1851.6 & 185\\
\textbf{51311} & 19990513 & 1710.9 & 171 & \textbf{50902} & 19980330 & 2055.4 & 205 & \textbf{50559} & 19970421 & 1747.1 & 174\\
\textbf{51285} & 19990417 & 1581.7 & 158 & \textbf{50901} & 19980329 & 2045.6 & 204 & \textbf{50548} & 19970410 & 1849.1 & 184\\
\textbf{51283} & 19990415 & 1562.4 & 156 & \textbf{50897} & 19980325 & 2082.3 & 208 & \textbf{50547} & 19970409 & 1682.3 & 168\\
\textbf{51282} & 19990414 & 1546.6 & 154 & \textbf{50896} & 19980324 & 2157.5 & 215 & \textbf{50546} & 19970408 & 1839.9 & 184\\
\textbf{51279} & 19990411 & 1423.0 & 142 & \textbf{50895} & 19980323 & 2032.8 & 203 & \textbf{50545} & 19970407 & 1818.3 & 181\\
\textbf{51274} & 19990406 & 1683.5 & 168 & \textbf{50894} & 19980322 & 2072.9 & 207 & \textbf{50544} & 19970406 & 1896.2 & 189\\
\textbf{51273} & 19990405 & 1667.2 & 166 & \textbf{50893} & 19980321 & 2151.6 & 215 & \textbf{50543} & 19970405 & 1811.0 & 181\\
\textbf{51271} & 19990403 & 1638.6 & 163 & \textbf{50892} & 19980320 & 2109.3 & 210 & \textbf{50542} & 19970404 & 1993.0 & 199\\
\hline\multicolumn{12}{c}{\textit{0954+685}}\\
\hline \textbf{51655} & 20000421 & 429.9 & 51 & \textbf{51279} & 19990411 & 456.9 & 54 & \textbf{50957} & 19980524 & 256.9 & 36\\
\textbf{51635} & 20000401 & 494.5 & 59 & \textbf{51266} & 19990329 & 318.9 & 41 & \textbf{50956} & 19980523 & 308.1 & 40\\
\textbf{51540} & 19991228 & 271.1 & 37 & \textbf{51257} & 19990320 & 265.3 & 37 & \textbf{50888} & 19980316 & 376.3 & 48\\
\textbf{51337} & 19990608 & 249.8 & 35 & \textbf{51253} & 19990316 & 337.0 & 43 & \textbf{50843} & 19980130 & 228.7 & 32\\
\textbf{51336} & 19990607 & 248.9 & 34 & \textbf{51223} & 19990214 & 243.5 & 34 & \textbf{50839} & 19980126 & 234.8 & 32\\
\textbf{51335} & 19990606 & 275.6 & 38 & \textbf{51191} & 19990113 & 278.5 & 39 & \textbf{50833} & 19980120 & 239.6 & 33\\
\textbf{51311} & 19990513 & 201.4 & 28 & \textbf{51177} & 19981230 & 226.5 & 31 & \textbf{50782} & 19971130 & 243.1 & 34\\
\textbf{51286} & 19990418 & 343.3 & 44 & \textbf{51175} & 19981228 & 241.7 & 33 & \textbf{50723} & 19971002 & 189.2 & 32\\
\textbf{51284} & 19990416 & 410.7 & 49 & \textbf{51142} & 19981125 & 247.2 & 34 & \textbf{50548} & 19970410 & 212.7 & 29\\
\textbf{51283} & 19990415 & 397.6 & 51 & \textbf{50960} & 19980527 & 301.3 & 39 & \textbf{51282} & 19990414 & 415.2 & 49\\
\hline\multicolumn{12}{c}{\textit{1034-293}}\\
\hline \textbf{51655} & 20000421 & 688.0 & 68 & \textbf{51246} & 19990309 & 906.4 & 90 & \textbf{50800} & 19971218 & 490.4 & 58\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\textbf{51652} & 20000418 & 673.6 & 67 & \textbf{51243} & 19990306 & 799.3 & 79 & \textbf{50791} & 19971209 & 363.7 & 47\\
\textbf{51325} & 19990527 & 515.2 & 51 & \textbf{51205} & 19990127 & 780.4 & 78 & \textbf{50745} & 19971024 & 447.8 & 53\\
\textbf{51311} & 19990513 & 493.1 & 59 & \textbf{50915} & 19980412 & 998.9 & 99 & \textbf{50548} & 19970410 & 766.2 & 76\\
\textbf{51274} & 19990406 & 681.0 & 68 & \textbf{50888} & 19980316 & 842.9 & 84 & \textbf{51250} & 19990313 & 911.1 & 91\\
\hline\multicolumn{12}{c}{\textit{1044+719}}\\
\hline \textbf{51656} & 20000422 & 861.2 & 86 & \textbf{50888} & 19980316 & 549.8 & 55 & \textbf{50799} & 19971217 & 527.8 & 52\\
\textbf{51621} & 20000318 & 804.7 & 80 & \textbf{50804} & 19971222 & 564.5 & 56 & \textbf{50798} & 19971216 & 510.6 & 51\\
\textbf{51255} & 19990318 & 324.8 & 42 & \textbf{50801} & 19971219 & 560.1 & 56 & \textbf{50548} & 19970410 & 668.8 & 66\\
\hline\multicolumn{12}{c}{\textit{1055+018}}\\
\hline \textbf{51639} & 20000405 & 1262.5 & 126 & \textbf{51162} & 19981215 & 523.2 & 52 & \textbf{50875} & 19980303 & 729.6 & 73\\
\textbf{51587} & 20000213 & 1211.4 & 121 & \textbf{51161} & 19981214 & 403.3 & 48 & \textbf{50874} & 19980302 & 794.9 & 79\\
\textbf{51581} & 20000207 & 1277.3 & 127 & \textbf{51147} & 19981130 & 469.2 & 56 & \textbf{50845} & 19980201 & 923.9 & 92\\
\textbf{51526} & 19991214 & 918.9 & 91 & \textbf{51146} & 19981129 & 475.9 & 57 & \textbf{50803} & 19971221 & 1171.4 & 117\\
\textbf{51520} & 19991208 & 1086.3 & 108 & \textbf{51004} & 19980710 & 638.0 & 63 & \textbf{50802} & 19971220 & 1142.1 & 114\\
\textbf{51519} & 19991207 & 1138.9 & 113 & \textbf{50989} & 19980625 & 592.4 & 59 & \textbf{50801} & 19971219 & 1020.6 & 102\\
\textbf{51518} & 19991206 & 1128.1 & 112 & \textbf{50966} & 19980602 & 488.0 & 58 & \textbf{50800} & 19971218 & 1098.3 & 109\\
\textbf{51327} & 19990529 & 1071.3 & 107 & \textbf{50939} & 19980506 & 722.0 & 72 & \textbf{50796} & 19971214 & 1108.7 & 110\\
\textbf{51325} & 19990527 & 984.9 & 98 & \textbf{50926} & 19980423 & 635.2 & 63 & \textbf{50791} & 19971209 & 1189.3 & 118\\
\textbf{51311} & 19990513 & 779.1 & 77 & \textbf{50919} & 19980416 & 739.0 & 73 & \textbf{50746} & 19971025 & 1111.4 & 111\\
\textbf{51263} & 19990326 & 654.2 & 65 & \textbf{50915} & 19980412 & 740.4 & 74 & \textbf{50744} & 19971023 & 1080.3 & 108\\
\textbf{51262} & 19990325 & 643.7 & 64 & \textbf{50888} & 19980316 & 761.5 & 76 & \textbf{50743} & 19971022 & 1162.0 & 116\\
\textbf{51250} & 19990313 & 592.6 & 59 & \textbf{50882} & 19980310 & 769.0 & 76 & \textbf{50548} & 19970410 & 1435.3 & 143\\
\textbf{51206} & 19990128 & 557.6 & 55 & \textbf{50877} & 19980305 & 749.1 & 74 & \textbf{51163} & 19981216 & 482.3 & 57\\
\hline\multicolumn{12}{c}{\textit{1147+245}}\\
\hline \textbf{51639} & 20000405 & 417.1 & 50 & \textbf{51141} & 19981124 & 457.1 & 54 & \textbf{50915} & 19980412 & 487.5 & 58\\
\textbf{51626} & 20000323 & 433.8 & 52 & \textbf{51119} & 19981102 & 421.2 & 50 & \textbf{50888} & 19980316 & 358.2 & 46\\
\textbf{51226} & 19990217 & 490.4 & 58 & \textbf{51004} & 19980710 & 448.8 & 53 & \textbf{50843} & 19980130 & 450.5 & 54\\
\textbf{51142} & 19981125 & 542.0 & 54 & \textbf{50984} & 19980620 & 516.2 & 51 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{1156+295}}\\
\hline \textbf{51571} & 20000128 & 1676.6 & 167 & \textbf{50899} & 19980327 & 1478.9 & 147 & \textbf{50798} & 19971216 & 709.4 & 70\\
\textbf{51569} & 20000126 & 1743.6 & 174 & \textbf{50897} & 19980325 & 1538.5 & 153 & \textbf{50795} & 19971213 & 589.6 & 59\\
\textbf{51553} & 20000110 & 1518.4 & 151 & \textbf{50896} & 19980324 & 1501.8 & 150 & \textbf{50790} & 19971208 & 544.8 & 54\\
\textbf{51198} & 19990120 & 881.2 & 88 & \textbf{50895} & 19980323 & 1425.9 & 142 & \textbf{50788} & 19971206 & 563.5 & 56\\
\textbf{50987} & 19980623 & 1531.5 & 153 & \textbf{50894} & 19980322 & 1460.3 & 146 & \textbf{50632} & 19970703 & 478.7 & 57\\
\textbf{50927} & 19980424 & 1968.0 & 196 & \textbf{50893} & 19980321 & 1485.4 & 148 & \textbf{50604} & 19970605 & 381.8 & 49\\
\textbf{50926} & 19980423 & 1930.7 & 193 & \textbf{50888} & 19980316 & 1290.9 & 129 & \textbf{50596} & 19970528 & 469.3 & 56\\
\textbf{50925} & 19980422 & 1980.6 & 198 & \textbf{50887} & 19980315 & 1421.0 & 142 & \textbf{50594} & 19970526 & 351.5 & 45\\
\textbf{50924} & 19980421 & 2146.3 & 214 & \textbf{50847} & 19980203 & 974.4 & 97 & \textbf{50548} & 19970410 & 345.5 & 44\\
\textbf{50915} & 19980412 & 1678.2 & 167 & \textbf{50801} & 19971219 & 686.8 & 68 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{1213-172}}\\
\hline \textbf{50891} & 19980319 & 551.1 & 55 & \textbf{50548} & 19970410 & 599.7 & 60 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{1219+285}}\\
\hline \textbf{51656} & 20000422 & 339.0 & 44 & \textbf{51253} & 19990316 & 384.4 & 50 & \textbf{50940} & 19980507 & 685.3 & 68\\
\textbf{51642} & 20000408 & 381.8 & 49 & \textbf{51250} & 19990313 & 345.3 & 44 & \textbf{50923} & 19980420 & 814.3 & 81\\
\textbf{51560} & 20000117 & 436.7 & 52 & \textbf{51243} & 19990306 & 389.4 & 50 & \textbf{50922} & 19980419 & 727.5 & 72\\
\textbf{51543} & 19991231 & 526.8 & 52 & \textbf{51224} & 19990215 & 453.1 & 54 & \textbf{50915} & 19980412 & 706.2 & 70\\
\textbf{51503} & 19991121 & 509.9 & 51 & \textbf{51199} & 19990121 & 400.2 & 48 & \textbf{50899} & 19980327 & 708.8 & 70\\
\textbf{51311} & 19990513 & 452.7 & 54 & \textbf{51196} & 19990118 & 389.5 & 50 & \textbf{50898} & 19980326 & 742.7 & 74\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\textbf{51272} & 19990404 & 518.9 & 51 & \textbf{51192} & 19990114 & 340.8 & 44 & \textbf{50888} & 19980316 & 677.2 & 67\\
\textbf{51271} & 19990403 & 484.0 & 58 & \textbf{51176} & 19981229 & 358.1 & 46 & \textbf{50881} & 19980309 & 762.8 & 76\\
\textbf{51266} & 19990329 & 398.5 & 51 & \textbf{50995} & 19980701 & 369.1 & 48 & \textbf{50880} & 19980308 & 643.6 & 64\\
\textbf{51257} & 19990320 & 366.9 & 47 & \textbf{50977} & 19980613 & 549.9 & 55 & \textbf{50727} & 19971006 & 295.7 & 41\\
\textbf{51256} & 19990319 & 288.5 & 40 & \textbf{50947} & 19980514 & 792.4 & 79 & \textbf{50726} & 19971005 & 296.3 & 41\\
\textbf{51255} & 19990318 & 365.5 & 47 & \textbf{50946} & 19980513 & 706.9 & 70 & \textbf{50548} & 19970410 & 419.2 & 50\\
\textbf{51254} & 19990317 & 335.7 & 43 & \textbf{50943} & 19980510 & 654.6 & 65 & \textbf{50547} & 19970409 & 382.4 & 49\\
\hline\multicolumn{12}{c}{\textit{1226+023 (3C 273)}}\\
\hline \textbf{51655} & 20000421 & 3187.5 & 318 & \textbf{51162} & 19981215 & 8257.2 & 825 & \textbf{50831} & 19980118 & 8302.5 & 830\\
\textbf{51642} & 20000408 & 3374.9 & 337 & \textbf{51161} & 19981214 & 8239.7 & 824 & \textbf{50822} & 19980109 & 8439.6 & 844\\
\textbf{51632} & 20000329 & 3272.5 & 327 & \textbf{51032} & 19980807 & 8574.3 & 857 & \textbf{50808} & 19971226 & 8540.3 & 854\\
\textbf{51628} & 20000325 & 3602.0 & 360 & \textbf{51030} & 19980805 & 8389.7 & 839 & \textbf{50805} & 19971223 & 9979.5 & 997\\
\textbf{51625} & 20000322 & 3615.0 & 361 & \textbf{51029} & 19980804 & 8724.9 & 872 & \textbf{50804} & 19971222 & 9549.6 & 955\\
\textbf{51624} & 20000321 & 3318.6 & 331 & \textbf{51028} & 19980803 & 8090.0 & 809 & \textbf{50803} & 19971221 & 9613.9 & 961\\
\textbf{51620} & 20000317 & 3347.2 & 334 & \textbf{51027} & 19980802 & 8760.0 & 876 & \textbf{50802} & 19971220 & 9018.2 & 901\\
\textbf{51588} & 20000214 & 3610.4 & 361 & \textbf{51022} & 19980728 & 7451.2 & 745 & \textbf{50801} & 19971219 & 8976.0 & 897\\
\textbf{51587} & 20000213 & 3322.5 & 332 & \textbf{51004} & 19980710 & 9916.1 & 991 & \textbf{50800} & 19971218 & 9190.8 & 919\\
\textbf{51575} & 20000201 & 3877.9 & 387 & \textbf{51000} & 19980706 & 8938.7 & 893 & \textbf{50797} & 19971215 & 9324.9 & 932\\
\textbf{51574} & 20000131 & 3857.6 & 385 & \textbf{50987} & 19980623 & 9641.7 & 964 & \textbf{50794} & 19971212 & 9384.6 & 938\\
\textbf{51560} & 20000117 & 3840.3 & 384 & \textbf{50983} & 19980619 & 9697.3 & 969 & \textbf{50783} & 19971201 & 9356.8 & 935\\
\textbf{51540} & 19991228 & 4205.4 & 420 & \textbf{50980} & 19980616 & 9507.3 & 950 & \textbf{50782} & 19971130 & 9602.7 & 960\\
\textbf{51501} & 19991119 & 5485.9 & 548 & \textbf{50975} & 19980611 & 9417.0 & 941 & \textbf{50781} & 19971129 & 9267.9 & 926\\
\textbf{51364} & 19990705 & 6622.8 & 662 & \textbf{50962} & 19980529 & 9455.0 & 945 & \textbf{50744} & 19971023 & 11026.9 & 1102\\
\textbf{51348} & 19990619 & 6307.0 & 630 & \textbf{50961} & 19980528 & 8730.2 & 873 & \textbf{50743} & 19971022 & 11051.7 & 1105\\
\textbf{51332} & 19990603 & 5867.6 & 586 & \textbf{50960} & 19980527 & 8628.9 & 862 & \textbf{50643} & 19970714 & 11018.6 & 1101\\
\textbf{51330} & 19990601 & 5560.3 & 556 & \textbf{50959} & 19980526 & 9418.5 & 941 & \textbf{50642} & 19970713 & 11323.2 & 1132\\
\textbf{51319} & 19990521 & 6185.4 & 618 & \textbf{50941} & 19980508 & 7689.2 & 768 & \textbf{50632} & 19970703 & 11612.7 & 1161\\
\textbf{51311} & 19990513 & 6599.6 & 660 & \textbf{50938} & 19980505 & 7737.1 & 773 & \textbf{50630} & 19970701 & 11830.2 & 1183\\
\textbf{51269} & 19990401 & 9279.0 & 927 & \textbf{50936} & 19980503 & 8316.6 & 831 & \textbf{50625} & 19970626 & 11125.7 & 1112\\
\textbf{51268} & 19990331 & 9022.4 & 902 & \textbf{50928} & 19980425 & 8902.5 & 890 & \textbf{50616} & 19970617 & 12427.5 & 1242\\
\textbf{51267} & 19990330 & 9405.8 & 940 & \textbf{50927} & 19980424 & 8783.5 & 878 & \textbf{50615} & 19970616 & 12230.4 & 1223\\
\textbf{51257} & 19990320 & 8885.1 & 888 & \textbf{50926} & 19980423 & 9226.5 & 922 & \textbf{50614} & 19970615 & 11880.7 & 1188\\
\textbf{51256} & 19990319 & 8955.0 & 895 & \textbf{50925} & 19980422 & 9237.6 & 923 & \textbf{50606} & 19970607 & 12559.1 & 1255\\
\textbf{51255} & 19990318 & 8115.7 & 811 & \textbf{50921} & 19980418 & 9414.4 & 941 & \textbf{50605} & 19970606 & 10631.4 & 1063\\
\textbf{51254} & 19990317 & 8483.5 & 848 & \textbf{50915} & 19980412 & 8896.6 & 889 & \textbf{50604} & 19970605 & 10387.1 & 1038\\
\textbf{51253} & 19990316 & 8561.9 & 856 & \textbf{50898} & 19980326 & 9382.3 & 938 & \textbf{50601} & 19970602 & 12824.1 & 1282\\
\textbf{51250} & 19990313 & 8443.8 & 844 & \textbf{50888} & 19980316 & 8995.8 & 899 & \textbf{50597} & 19970529 & 12134.5 & 1213\\
\textbf{51246} & 19990309 & 8633.8 & 863 & \textbf{50883} & 19980311 & 8961.2 & 896 & \textbf{50596} & 19970528 & 12262.4 & 1226\\
\textbf{51245} & 19990308 & 8589.8 & 859 & \textbf{50882} & 19980310 & 9000.0 & 900 & \textbf{50561} & 19970423 & 12205.0 & 1220\\
\textbf{51244} & 19990307 & 8131.6 & 813 & \textbf{50881} & 19980309 & 8982.2 & 898 & \textbf{50557} & 19970419 & 11587.0 & 1158\\
\textbf{51243} & 19990306 & 8066.0 & 806 & \textbf{50858} & 19980214 & 8796.1 & 879 & \textbf{50548} & 19970410 & 12673.0 & 1267\\
\textbf{51241} & 19990304 & 7990.2 & 799 & \textbf{50855} & 19980211 & 9033.6 & 903 & \textbf{50546} & 19970408 & 11842.3 & 1184\\
\textbf{51224} & 19990215 & 7458.7 & 745 & \textbf{50848} & 19980204 & 8407.8 & 840 & \textbf{50545} & 19970407 & 11713.5 & 1171\\
\textbf{51223} & 19990214 & 7137.2 & 713 & \textbf{50847} & 19980203 & 8605.3 & 860 & \textbf{50544} & 19970406 & 12231.4 & 1223\\
\textbf{51202} & 19990124 & 6299.8 & 630 & \textbf{50845} & 19980201 & 8111.6 & 811 & \textbf{50543} & 19970405 & 11343.9 & 1134\\
\textbf{51200} & 19990122 & 6785.7 & 678 & \textbf{50844} & 19980131 & 8192.2 & 819 & \textbf{50542} & 19970404 & 12269.2 & 1226\\
\textbf{51199} & 19990121 & 6514.4 & 651 & \textbf{50843} & 19980130 & 8413.3 & 841 & \textbf{50539} & 19970401 & 13061.6 & 1306\\
\textbf{51191} & 19990113 & 6468.8 & 646 & \textbf{50838} & 19980125 & 8767.2 & 876 & \textbf{51163} & 19981216 & 7696.6 & 769\\
\hline\multicolumn{12}{c}{\textit{1253-055 (3C 279)}}\\
\hline \textbf{51647} & 20000413 & 9925.0 & 992 & \textbf{51025} & 19980731 & 9960.2 & 996 & \textbf{50888} & 19980316 & 11522.3 & 1152\\
\textbf{51642} & 20000408 & 11104.2 & 1110 & \textbf{51024} & 19980730 & 8061.7 & 806 & \textbf{50887} & 19980315 & 11480.5 & 1148\\
\textbf{51637} & 20000403 & 7951.7 & 795 & \textbf{51023} & 19980729 & 9829.7 & 983 & \textbf{50886} & 19980314 & 11067.5 & 1106\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\textbf{51636} & 20000402 & 9653.3 & 965 & \textbf{51022} & 19980728 & 8215.0 & 821 & \textbf{50878} & 19980306 & 11311.3 & 1131\\
\textbf{51635} & 20000401 & 10255.0 & 1025 & \textbf{51006} & 19980712 & 8780.3 & 878 & \textbf{50877} & 19980305 & 10893.3 & 1089\\
\textbf{51633} & 20000330 & 10017.7 & 1001 & \textbf{51001} & 19980707 & 10366.5 & 1036 & \textbf{50876} & 19980304 & 10909.8 & 1091\\
\textbf{51632} & 20000329 & 9293.7 & 929 & \textbf{50996} & 19980702 & 8139.3 & 813 & \textbf{50873} & 19980301 & 10542.5 & 1054\\
\textbf{51631} & 20000328 & 9960.1 & 996 & \textbf{50990} & 19980626 & 7986.5 & 798 & \textbf{50871} & 19980227 & 10514.4 & 1051\\
\textbf{51626} & 20000323 & 9448.9 & 944 & \textbf{50986} & 19980622 & 6769.7 & 677 & \textbf{50870} & 19980226 & 10764.0 & 1076\\
\textbf{51620} & 20000317 & 9489.9 & 949 & \textbf{50977} & 19980613 & 7769.9 & 777 & \textbf{50861} & 19980217 & 9674.7 & 967\\
\textbf{51593} & 20000219 & 9665.9 & 966 & \textbf{50976} & 19980612 & 8502.2 & 850 & \textbf{50857} & 19980213 & 10593.7 & 1059\\
\textbf{51588} & 20000214 & 9060.9 & 906 & \textbf{50975} & 19980611 & 8974.3 & 897 & \textbf{50856} & 19980212 & 10880.0 & 1088\\
\textbf{51542} & 19991230 & 9507.3 & 950 & \textbf{50963} & 19980530 & 9843.8 & 984 & \textbf{50855} & 19980211 & 10421.5 & 1042\\
\textbf{51539} & 19991227 & 9642.8 & 964 & \textbf{50958} & 19980525 & 9279.2 & 927 & \textbf{50854} & 19980210 & 10263.9 & 1026\\
\textbf{51526} & 19991214 & 9227.1 & 922 & \textbf{50954} & 19980521 & 9217.5 & 921 & \textbf{50841} & 19980128 & 10240.7 & 1024\\
\textbf{51520} & 19991208 & 10430.0 & 1043 & \textbf{50951} & 19980518 & 9427.4 & 942 & \textbf{50839} & 19980126 & 10220.0 & 1022\\
\textbf{51519} & 19991207 & 10597.6 & 1059 & \textbf{50945} & 19980512 & 11430.0 & 1143 & \textbf{50837} & 19980124 & 10031.5 & 1003\\
\textbf{51518} & 19991206 & 10757.8 & 1075 & \textbf{50941} & 19980508 & 11127.3 & 1112 & \textbf{50836} & 19980123 & 10436.7 & 1043\\
\textbf{51502} & 19991120 & 10646.9 & 1064 & \textbf{50939} & 19980506 & 11424.2 & 1142 & \textbf{50834} & 19980121 & 10384.3 & 1038\\
\textbf{51501} & 19991119 & 10392.7 & 1039 & \textbf{50938} & 19980505 & 10168.9 & 1016 & \textbf{50833} & 19980120 & 10708.8 & 1070\\
\textbf{51364} & 19990705 & 7332.4 & 733 & \textbf{50926} & 19980423 & 12805.9 & 1280 & \textbf{50831} & 19980118 & 10149.5 & 1014\\
\textbf{51359} & 19990630 & 6865.7 & 686 & \textbf{50924} & 19980421 & 12017.8 & 1201 & \textbf{50822} & 19980109 & 9511.9 & 951\\
\textbf{51350} & 19990621 & 6807.5 & 680 & \textbf{50923} & 19980420 & 11997.4 & 1199 & \textbf{50808} & 19971226 & 10476.7 & 1047\\
\textbf{51311} & 19990513 & 7923.8 & 792 & \textbf{50922} & 19980419 & 11997.1 & 1199 & \textbf{50805} & 19971223 & 10915.4 & 1091\\
\textbf{51255} & 19990318 & 9391.1 & 939 & \textbf{50920} & 19980417 & 12229.7 & 1223 & \textbf{50804} & 19971222 & 10895.8 & 1089\\
\textbf{51254} & 19990317 & 9776.8 & 977 & \textbf{50919} & 19980416 & 12925.8 & 1292 & \textbf{50803} & 19971221 & 11287.4 & 1128\\
\textbf{51253} & 19990316 & 9385.9 & 938 & \textbf{50918} & 19980415 & 12260.7 & 1226 & \textbf{50801} & 19971219 & 11120.4 & 1112\\
\textbf{51250} & 19990313 & 9570.5 & 957 & \textbf{50917} & 19980414 & 12123.4 & 1212 & \textbf{50800} & 19971218 & 11457.2 & 1145\\
\textbf{51244} & 19990307 & 9638.0 & 963 & \textbf{50915} & 19980412 & 12633.7 & 1263 & \textbf{50796} & 19971214 & 12021.2 & 1202\\
\textbf{51243} & 19990306 & 9720.8 & 972 & \textbf{50914} & 19980411 & 12320.1 & 1232 & \textbf{50788} & 19971206 & 13387.6 & 1338\\
\textbf{51225} & 19990216 & 7764.3 & 776 & \textbf{50912} & 19980409 & 12902.7 & 1290 & \textbf{50781} & 19971129 & 12995.3 & 1299\\
\textbf{51220} & 19990211 & 7511.3 & 751 & \textbf{50906} & 19980403 & 12182.4 & 1218 & \textbf{50686} & 19970826 & 12817.6 & 1281\\
\textbf{51205} & 19990127 & 6874.1 & 687 & \textbf{50905} & 19980402 & 11965.5 & 1196 & \textbf{50632} & 19970703 & 8180.5 & 818\\
\textbf{51202} & 19990124 & 7546.3 & 754 & \textbf{50904} & 19980401 & 12566.1 & 1256 & \textbf{50630} & 19970701 & 8538.3 & 853\\
\textbf{51200} & 19990122 & 8124.9 & 812 & \textbf{50903} & 19980331 & 13514.0 & 1351 & \textbf{50625} & 19970626 & 9375.0 & 937\\
\textbf{51199} & 19990121 & 7894.1 & 789 & \textbf{50901} & 19980329 & 13501.8 & 1350 & \textbf{50548} & 19970410 & 6012.6 & 601\\
\textbf{51191} & 19990113 & 8497.1 & 849 & \textbf{50891} & 19980319 & 10730.9 & 1073 & \textbf{50546} & 19970408 & 5766.3 & 576\\
\textbf{51182} & 19990104 & 8239.5 & 823 & \textbf{50890} & 19980318 & 11866.8 & 1186 & \textbf{50545} & 19970407 & 5799.2 & 579\\
\textbf{51142} & 19981125 & 10106.3 & 1010 & \textbf{50889} & 19980317 & 10950.1 & 1095 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{1308+326}}\\
\hline \textbf{51656} & 20000422 & 262.2 & 36 & \textbf{51190} & 19990112 & 517.3 & 51 & \textbf{50896} & 19980324 & 651.3 & 65\\
\textbf{51652} & 20000418 & 259.5 & 36 & \textbf{51189} & 19990111 & 513.3 & 51 & \textbf{50895} & 19980323 & 650.3 & 65\\
\textbf{51642} & 20000408 & 352.0 & 45 & \textbf{51182} & 19990104 & 569.3 & 56 & \textbf{50894} & 19980322 & 688.4 & 68\\
\textbf{51641} & 20000407 & 290.3 & 40 & \textbf{51163} & 19981216 & 436.3 & 52 & \textbf{50893} & 19980321 & 669.5 & 66\\
\textbf{51632} & 20000329 & 241.5 & 33 & \textbf{51162} & 19981215 & 496.5 & 59 & \textbf{50891} & 19980319 & 591.2 & 59\\
\textbf{51625} & 20000322 & 255.2 & 35 & \textbf{51159} & 19981212 & 495.5 & 59 & \textbf{50890} & 19980318 & 645.4 & 64\\
\textbf{51624} & 20000321 & 233.0 & 32 & \textbf{51148} & 19981201 & 554.1 & 55 & \textbf{50888} & 19980316 & 693.4 & 69\\
\textbf{51620} & 20000317 & 255.6 & 35 & \textbf{51146} & 19981129 & 507.4 & 50 & \textbf{50880} & 19980308 & 732.1 & 73\\
\textbf{51608} & 20000305 & 247.7 & 34 & \textbf{51145} & 19981128 & 534.5 & 53 & \textbf{50872} & 19980228 & 753.5 & 75\\
\textbf{51593} & 20000219 & 254.1 & 35 & \textbf{51144} & 19981127 & 460.1 & 55 & \textbf{50870} & 19980226 & 665.9 & 66\\
\textbf{51592} & 20000218 & 250.1 & 35 & \textbf{51004} & 19980710 & 533.8 & 53 & \textbf{50857} & 19980213 & 702.4 & 70\\
\textbf{51576} & 20000202 & 322.7 & 41 & \textbf{51002} & 19980708 & 456.7 & 54 & \textbf{50856} & 19980212 & 704.1 & 70\\
\textbf{51568} & 20000125 & 252.1 & 35 & \textbf{51001} & 19980707 & 440.9 & 52 & \textbf{50855} & 19980211 & 706.7 & 70\\
\textbf{51567} & 20000124 & 265.0 & 37 & \textbf{51000} & 19980706 & 461.5 & 55 & \textbf{50854} & 19980210 & 659.8 & 66\\
\textbf{51566} & 20000123 & 256.6 & 35 & \textbf{50996} & 19980702 & 523.9 & 52 & \textbf{50853} & 19980209 & 716.9 & 71\\
\textbf{51502} & 19991120 & 394.8 & 51 & \textbf{50995} & 19980701 & 511.4 & 51 & \textbf{50852} & 19980208 & 683.2 & 68\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\textbf{51337} & 19990608 & 316.6 & 41 & \textbf{50994} & 19980630 & 528.2 & 52 & \textbf{50851} & 19980207 & 684.4 & 68\\
\textbf{51336} & 19990607 & 297.5 & 41 & \textbf{50993} & 19980629 & 551.0 & 55 & \textbf{50850} & 19980206 & 657.7 & 65\\
\textbf{51335} & 19990606 & 278.9 & 39 & \textbf{50992} & 19980628 & 534.0 & 53 & \textbf{50849} & 19980205 & 631.1 & 63\\
\textbf{51334} & 19990605 & 274.2 & 38 & \textbf{50988} & 19980624 & 487.9 & 58 & \textbf{50847} & 19980203 & 687.9 & 68\\
\textbf{51333} & 19990604 & 326.2 & 42 & \textbf{50986} & 19980622 & 434.6 & 52 & \textbf{50846} & 19980202 & 645.6 & 64\\
\textbf{51327} & 19990529 & 319.4 & 41 & \textbf{50977} & 19980613 & 477.2 & 57 & \textbf{50830} & 19980117 & 702.6 & 70\\
\textbf{51323} & 19990525 & 312.5 & 40 & \textbf{50976} & 19980612 & 508.2 & 50 & \textbf{50829} & 19980116 & 686.3 & 68\\
\textbf{51318} & 19990520 & 394.7 & 51 & \textbf{50975} & 19980611 & 634.8 & 63 & \textbf{50828} & 19980115 & 688.6 & 68\\
\textbf{51311} & 19990513 & 408.1 & 49 & \textbf{50971} & 19980607 & 472.3 & 56 & \textbf{50827} & 19980114 & 691.3 & 69\\
\textbf{51279} & 19990411 & 329.0 & 42 & \textbf{50963} & 19980530 & 624.1 & 62 & \textbf{50826} & 19980113 & 700.8 & 70\\
\textbf{51274} & 19990406 & 323.4 & 42 & \textbf{50962} & 19980529 & 568.4 & 56 & \textbf{50825} & 19980112 & 681.6 & 68\\
\textbf{51273} & 19990405 & 317.1 & 41 & \textbf{50960} & 19980527 & 594.8 & 59 & \textbf{50824} & 19980111 & 660.2 & 66\\
\textbf{51271} & 19990403 & 330.5 & 43 & \textbf{50959} & 19980526 & 598.5 & 59 & \textbf{50823} & 19980110 & 653.7 & 65\\
\textbf{51270} & 19990402 & 350.0 & 45 & \textbf{50958} & 19980525 & 611.8 & 61 & \textbf{50822} & 19980109 & 618.8 & 61\\
\textbf{51269} & 19990401 & 311.3 & 40 & \textbf{50957} & 19980524 & 587.2 & 58 & \textbf{50818} & 19980105 & 574.0 & 57\\
\textbf{51268} & 19990331 & 357.3 & 46 & \textbf{50956} & 19980523 & 589.6 & 59 & \textbf{50817} & 19980104 & 626.3 & 62\\
\textbf{51250} & 19990313 & 404.4 & 48 & \textbf{50955} & 19980522 & 626.2 & 62 & \textbf{50800} & 19971218 & 602.0 & 60\\
\textbf{51242} & 19990305 & 370.4 & 48 & \textbf{50952} & 19980519 & 597.0 & 59 & \textbf{50797} & 19971215 & 549.2 & 54\\
\textbf{51227} & 19990218 & 437.0 & 52 & \textbf{50951} & 19980518 & 596.9 & 59 & \textbf{50795} & 19971213 & 542.7 & 54\\
\textbf{51223} & 19990214 & 482.0 & 57 & \textbf{50950} & 19980517 & 536.1 & 53 & \textbf{50793} & 19971211 & 543.6 & 54\\
\textbf{51220} & 19990211 & 426.2 & 51 & \textbf{50949} & 19980516 & 551.8 & 55 & \textbf{50792} & 19971210 & 565.7 & 56\\
\textbf{51219} & 19990210 & 444.4 & 53 & \textbf{50946} & 19980513 & 540.6 & 54 & \textbf{50789} & 19971207 & 546.6 & 54\\
\textbf{51218} & 19990209 & 447.0 & 53 & \textbf{50945} & 19980512 & 456.8 & 54 & \textbf{50788} & 19971206 & 543.4 & 54\\
\textbf{51217} & 19990208 & 477.6 & 57 & \textbf{50940} & 19980507 & 506.2 & 50 & \textbf{50787} & 19971205 & 566.2 & 56\\
\textbf{51216} & 19990207 & 446.9 & 53 & \textbf{50924} & 19980421 & 762.9 & 76 & \textbf{50630} & 19970701 & 578.7 & 57\\
\textbf{51215} & 19990206 & 464.7 & 55 & \textbf{50923} & 19980420 & 705.6 & 70 & \textbf{50625} & 19970626 & 541.7 & 54\\
\textbf{51214} & 19990205 & 455.8 & 54 & \textbf{50922} & 19980419 & 696.1 & 69 & \textbf{50611} & 19970612 & 533.4 & 53\\
\textbf{51208} & 19990130 & 447.2 & 53 & \textbf{50920} & 19980417 & 673.9 & 67 & \textbf{50604} & 19970605 & 466.8 & 56\\
\textbf{51206} & 19990128 & 448.6 & 53 & \textbf{50919} & 19980416 & 691.6 & 69 & \textbf{50596} & 19970528 & 455.6 & 54\\
\textbf{51205} & 19990127 & 434.2 & 52 & \textbf{50918} & 19980415 & 684.5 & 68 & \textbf{50581} & 19970513 & 553.6 & 55\\
\textbf{51199} & 19990121 & 452.6 & 54 & \textbf{50915} & 19980412 & 666.7 & 66 & \textbf{50580} & 19970512 & 635.0 & 63\\
\textbf{51197} & 19990119 & 408.6 & 49 & \textbf{50904} & 19980401 & 581.0 & 58 & \textbf{50565} & 19970427 & 483.5 & 58\\
\textbf{51196} & 19990118 & 474.5 & 56 & \textbf{50903} & 19980331 & 627.4 & 62 & \textbf{50564} & 19970426 & 453.3 & 54\\
\textbf{51192} & 19990114 & 484.7 & 58 & \textbf{50897} & 19980325 & 643.0 & 64 & \textbf{50548} & 19970410 & 514.7 & 51\\
\hline\multicolumn{12}{c}{\textit{1313-333}}\\
\hline \textbf{51311} & 19990513 & 967.0 & 96 & \textbf{50963} & 19980530 & 450.9 & 54 & \textbf{50888} & 19980316 & 408.1 & 49\\
\textbf{51254} & 19990317 & 786.6 & 78 & \textbf{50926} & 19980423 & 350.4 & 45 & \textbf{50839} & 19980126 & 469.7 & 56\\
\textbf{51191} & 19990113 & 603.5 & 60 & \textbf{50892} & 19980320 & 404.8 & 48 & \textbf{50548} & 19970410 & 775.7 & 77\\
\hline\multicolumn{12}{c}{\textit{1334-127}}\\
\hline \textbf{51634} & 20000331 & 4442.5 & 444 & \textbf{50926} & 19980423 & 1989.3 & 198 & \textbf{50799} & 19971217 & 967.7 & 96\\
\textbf{51621} & 20000318 & 4071.7 & 407 & \textbf{50888} & 19980316 & 1495.4 & 149 & \textbf{50791} & 19971209 & 896.5 & 89\\
\textbf{51266} & 19990329 & 4069.1 & 406 & \textbf{50863} & 19980219 & 1122.0 & 112 & \textbf{50642} & 19970713 & 2215.4 & 221\\
\textbf{51254} & 19990317 & 4203.1 & 420 & \textbf{50860} & 19980216 & 1186.8 & 118 & \textbf{50636} & 19970707 & 2771.4 & 277\\
\textbf{51014} & 19980720 & 1965.1 & 196 & \textbf{50858} & 19980214 & 1081.9 & 108 & \textbf{50630} & 19970701 & 3144.6 & 314\\
\textbf{50975} & 19980611 & 2371.4 & 237 & \textbf{50842} & 19980129 & 1062.5 & 106 & \textbf{50605} & 19970606 & 3360.7 & 336\\
\textbf{50971} & 19980607 & 2050.9 & 205 & \textbf{50837} & 19980124 & 955.6 & 95 & \textbf{50600} & 19970601 & 3737.7 & 373\\
\textbf{50965} & 19980601 & 2293.3 & 229 & \textbf{50808} & 19971226 & 941.8 & 94 & \textbf{50548} & 19970410 & 4044.7 & 404\\
\textbf{50964} & 19980531 & 2354.0 & 235 & \textbf{50806} & 19971224 & 1011.6 & 101 & \textbf{50546} & 19970408 & 4059.6 & 406\\
\hline\multicolumn{12}{c}{\textit{1413+135}}\\
\hline \textbf{51656} & 20000422 & 529.0 & 52 & \textbf{50975} & 19980611 & 1784.0 & 178 & \textbf{50794} & 19971212 & 1089.6 & 109\\
\textbf{51640} & 20000406 & 663.9 & 66 & \textbf{50943} & 19980510 & 1218.9 & 121 & \textbf{50788} & 19971206 & 1323.6 & 132\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\textbf{51621} & 20000318 & 643.8 & 64 & \textbf{50906} & 19980403 & 1370.1 & 137 & \textbf{50787} & 19971205 & 1389.4 & 138\\
\textbf{51620} & 20000317 & 713.3 & 71 & \textbf{50887} & 19980315 & 1435.3 & 143 & \textbf{50632} & 19970703 & 738.0 & 73\\
\textbf{51311} & 19990513 & 706.0 & 70 & \textbf{50873} & 19980301 & 1229.2 & 122 & \textbf{50630} & 19970701 & 742.6 & 74\\
\textbf{51225} & 19990216 & 677.8 & 67 & \textbf{50861} & 19980217 & 1223.4 & 122 & \textbf{50600} & 19970601 & 931.8 & 93\\
\textbf{51023} & 19980729 & 566.9 & 56 & \textbf{50847} & 19980203 & 1270.1 & 127 & \textbf{50597} & 19970529 & 850.5 & 85\\
\textbf{51022} & 19980728 & 976.4 & 97 & \textbf{50845} & 19980201 & 1290.4 & 129 & \textbf{50594} & 19970526 & 508.5 & 50\\
\textbf{51002} & 19980708 & 1109.7 & 111 & \textbf{50844} & 19980131 & 1295.6 & 129 & \textbf{50548} & 19970410 & 1101.7 & 110\\
\textbf{50999} & 19980705 & 1539.2 & 153 & \textbf{50842} & 19980129 & 1207.6 & 120 & \textbf{50545} & 19970407 & 1034.5 & 103\\
\textbf{50977} & 19980613 & 1526.6 & 152 & \textbf{50841} & 19980128 & 1284.9 & 128 & \textbf{50544} & 19970406 & 1100.7 & 110\\
\hline\multicolumn{12}{c}{\textit{1418+546}}\\
\hline \textbf{51656} & 20000422 & 523.0 & 52 & \textbf{51226} & 19990217 & 217.8 & 30 & \textbf{50947} & 19980514 & 295.4 & 41\\
\textbf{51642} & 20000408 & 512.5 & 51 & \textbf{51225} & 19990216 & 223.9 & 31 & \textbf{50916} & 19980413 & 278.2 & 38\\
\textbf{51635} & 20000401 & 545.7 & 54 & \textbf{51224} & 19990215 & 221.5 & 31 & \textbf{50915} & 19980412 & 213.2 & 29\\
\textbf{51623} & 20000320 & 531.4 & 53 & \textbf{51223} & 19990214 & 211.7 & 29 & \textbf{50889} & 19980317 & 284.9 & 39\\
\textbf{51620} & 20000317 & 538.4 & 53 & \textbf{51189} & 19990111 & 225.7 & 31 & \textbf{50888} & 19980316 & 232.0 & 32\\
\textbf{51576} & 20000202 & 497.3 & 59 & \textbf{51162} & 19981215 & 251.0 & 35 & \textbf{50879} & 19980307 & 272.4 & 38\\
\textbf{51363} & 19990704 & 246.5 & 34 & \textbf{51144} & 19981127 & 205.8 & 28 & \textbf{50878} & 19980306 & 285.7 & 40\\
\textbf{51362} & 19990703 & 243.3 & 34 & \textbf{51116} & 19981030 & 223.0 & 31 & \textbf{50877} & 19980305 & 297.0 & 41\\
\textbf{51325} & 19990527 & 183.9 & 31 & \textbf{51023} & 19980729 & 228.0 & 31 & \textbf{50873} & 19980301 & 258.9 & 36\\
\textbf{51324} & 19990526 & 171.6 & 29 & \textbf{51014} & 19980720 & 195.9 & 33 & \textbf{50872} & 19980228 & 283.3 & 39\\
\textbf{51323} & 19990525 & 183.8 & 31 & \textbf{51002} & 19980708 & 193.3 & 32 & \textbf{50847} & 19980203 & 308.5 & 40\\
\textbf{51286} & 19990418 & 230.8 & 32 & \textbf{50996} & 19980702 & 203.5 & 28 & \textbf{50834} & 19980121 & 320.1 & 41\\
\textbf{51285} & 19990417 & 208.1 & 29 & \textbf{50986} & 19980622 & 246.7 & 34 & \textbf{50630} & 19970701 & 326.8 & 42\\
\textbf{51284} & 19990416 & 171.0 & 29 & \textbf{50982} & 19980618 & 208.3 & 29 & \textbf{50611} & 19970612 & 393.0 & 51\\
\textbf{51283} & 19990415 & 179.1 & 30 & \textbf{50981} & 19980617 & 229.4 & 32 & \textbf{50603} & 19970604 & 358.8 & 46\\
\textbf{51277} & 19990409 & 242.1 & 33 & \textbf{50976} & 19980612 & 162.4 & 27 & \textbf{50597} & 19970529 & 291.6 & 40\\
\textbf{51266} & 19990329 & 237.5 & 33 & \textbf{50966} & 19980602 & 210.5 & 29 & \textbf{50548} & 19970410 & 457.0 & 54\\
\textbf{51243} & 19990306 & 231.9 & 32 & \textbf{50962} & 19980529 & 245.3 & 34 & \textbf{51242} & 19990305 & 218.4 & 30\\
\hline\multicolumn{12}{c}{\textit{1510-089}}\\
\hline \textbf{51641} & 20000407 & 474.7 & 57 & \textbf{50975} & 19980611 & 463.3 & 55 & \textbf{50841} & 19980128 & 702.6 & 70\\
\textbf{51639} & 20000405 & 437.0 & 52 & \textbf{50937} & 19980504 & 263.0 & 36 & \textbf{50837} & 19980124 & 503.8 & 50\\
\textbf{51311} & 19990513 & 1177.6 & 117 & \textbf{50915} & 19980412 & 243.3 & 34 & \textbf{50836} & 19980123 & 576.8 & 57\\
\textbf{51057} & 19980901 & 569.0 & 56 & \textbf{50888} & 19980316 & 610.4 & 61 & \textbf{50806} & 19971224 & 626.8 & 62\\
\textbf{51023} & 19980729 & 577.4 & 57 & \textbf{50887} & 19980315 & 824.3 & 82 & \textbf{50802} & 19971220 & 657.4 & 65\\
\textbf{51009} & 19980715 & 592.0 & 59 & \textbf{50873} & 19980301 & 868.5 & 86 & \textbf{50630} & 19970701 & 924.1 & 92\\
\textbf{51008} & 19980714 & 547.7 & 54 & \textbf{50871} & 19980227 & 752.0 & 75 & \textbf{50606} & 19970607 & 589.2 & 58\\
\textbf{50989} & 19980625 & 695.3 & 69 & \textbf{50860} & 19980216 & 979.4 & 97 & \textbf{50605} & 19970606 & 622.8 & 62\\
\textbf{50977} & 19980613 & 415.5 & 49 & \textbf{50854} & 19980210 & 524.9 & 52 & \textbf{50543} & 19970405 & 754.3 & 75\\
\hline\multicolumn{12}{c}{\textit{1514-241}}\\
\hline \textbf{51620} & 20000317 & 1073.0 & 107 & \textbf{50926} & 19980423 & 1833.7 & 183 & \textbf{50805} & 19971223 & 1359.2 & 135\\
\textbf{51360} & 19990701 & 1781.4 & 178 & \textbf{50918} & 19980415 & 1824.3 & 182 & \textbf{50801} & 19971219 & 1397.9 & 139\\
\textbf{51277} & 19990409 & 1708.4 & 170 & \textbf{50917} & 19980414 & 1710.2 & 171 & \textbf{50800} & 19971218 & 1482.5 & 148\\
\textbf{50989} & 19980625 & 1819.9 & 182 & \textbf{50888} & 19980316 & 1877.3 & 187 & \textbf{50782} & 19971130 & 1210.4 & 121\\
\textbf{50975} & 19980611 & 1811.8 & 181 & \textbf{50872} & 19980228 & 1611.6 & 161 & \textbf{50632} & 19970703 & 1690.3 & 169\\
\textbf{50951} & 19980518 & 1572.6 & 157 & \textbf{50858} & 19980214 & 1686.2 & 168 & \textbf{50548} & 19970410 & 1346.3 & 134\\
\textbf{50946} & 19980513 & 1701.9 & 170 & \textbf{50838} & 19980125 & 1622.5 & 162 & \textbf{50543} & 19970405 & 1283.0 & 128\\
\textbf{50927} & 19980424 & 1665.5 & 166 & \textbf{50806} & 19971224 & 1465.2 & 146 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{1538+149}}\\
\hline \textbf{51620} & 20000317 & 287.1 & 40 & \textbf{50888} & 19980316 & 347.4 & 45 & \textbf{50635} & 19970706 & 200.8 & 28\\
\textbf{51023} & 19980729 & 297.8 & 41 & \textbf{50727} & 19971006 & 216.6 & 30 &  &  &  & \\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\hline\multicolumn{12}{c}{\textit{1548+056}}\\
\hline \textbf{51620} & 20000317 & 705.7 & 70 & \textbf{51360} & 19990701 & 555.2 & 55 & \textbf{50863} & 19980219 & 845.1 & 84\\
\textbf{51588} & 20000214 & 785.2 & 78 & \textbf{50888} & 19980316 & 824.2 & 82 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{1606+106}}\\
\hline \textbf{51620} & 20000317 & 683.3 & 68 & \textbf{50871} & 19980227 & 375.3 & 48 & \textbf{50543} & 19970405 & 427.7 & 51\\
\textbf{51332} & 19990603 & 565.5 & 56 & \textbf{50870} & 19980226 & 304.7 & 39 & \textbf{51253} & 19990316 & 550.1 & 55\\
\hline\multicolumn{12}{c}{\textit{1611+343}}\\
\hline \textbf{51638} & 20000404 & 725.8 & 72 & \textbf{51202} & 19990124 & 680.4 & 68 & \textbf{50915} & 19980412 & 871.8 & 87\\
\textbf{51633} & 20000330 & 753.0 & 75 & \textbf{51199} & 19990121 & 704.2 & 70 & \textbf{50901} & 19980329 & 756.1 & 75\\
\textbf{51632} & 20000329 & 731.0 & 73 & \textbf{51198} & 19990120 & 742.1 & 74 & \textbf{50890} & 19980318 & 791.2 & 79\\
\textbf{51631} & 20000328 & 709.4 & 70 & \textbf{51197} & 19990119 & 698.4 & 69 & \textbf{50887} & 19980315 & 787.7 & 78\\
\textbf{51630} & 20000327 & 964.2 & 96 & \textbf{51195} & 19990117 & 789.0 & 78 & \textbf{50885} & 19980313 & 798.5 & 79\\
\textbf{51626} & 20000323 & 766.7 & 76 & \textbf{51191} & 19990113 & 850.6 & 85 & \textbf{50884} & 19980312 & 765.1 & 76\\
\textbf{51624} & 20000321 & 767.5 & 76 & \textbf{51182} & 19990104 & 788.8 & 78 & \textbf{50883} & 19980311 & 707.6 & 70\\
\textbf{51620} & 20000317 & 771.9 & 77 & \textbf{51145} & 19981128 & 945.0 & 94 & \textbf{50882} & 19980310 & 787.6 & 78\\
\textbf{51609} & 20000306 & 779.2 & 77 & \textbf{51144} & 19981127 & 768.7 & 76 & \textbf{50881} & 19980309 & 776.8 & 77\\
\textbf{51608} & 20000305 & 834.0 & 83 & \textbf{51141} & 19981124 & 916.0 & 91 & \textbf{50880} & 19980308 & 759.5 & 76\\
\textbf{51586} & 20000212 & 704.6 & 70 & \textbf{51118} & 19981101 & 1048.5 & 104 & \textbf{50870} & 19980226 & 752.5 & 75\\
\textbf{51585} & 20000211 & 709.9 & 71 & \textbf{51117} & 19981031 & 952.1 & 95 & \textbf{50858} & 19980214 & 790.4 & 79\\
\textbf{51547} & 20000104 & 695.7 & 69 & \textbf{51026} & 19980801 & 677.3 & 67 & \textbf{50842} & 19980129 & 796.2 & 79\\
\textbf{51429} & 19990908 & 666.3 & 66 & \textbf{51025} & 19980731 & 605.8 & 60 & \textbf{50841} & 19980128 & 826.6 & 82\\
\textbf{51424} & 19990903 & 585.1 & 58 & \textbf{51023} & 19980729 & 538.9 & 53 & \textbf{50833} & 19980120 & 818.4 & 81\\
\textbf{51348} & 19990619 & 775.7 & 77 & \textbf{51021} & 19980727 & 578.8 & 57 & \textbf{50830} & 19980117 & 664.1 & 66\\
\textbf{51337} & 19990608 & 672.5 & 67 & \textbf{51020} & 19980726 & 648.3 & 64 & \textbf{50822} & 19980109 & 677.8 & 67\\
\textbf{51318} & 19990520 & 621.4 & 62 & \textbf{51004} & 19980710 & 697.9 & 69 & \textbf{50817} & 19980104 & 777.3 & 77\\
\textbf{51311} & 19990513 & 723.3 & 72 & \textbf{51001} & 19980707 & 662.2 & 66 & \textbf{50801} & 19971219 & 832.6 & 83\\
\textbf{51277} & 19990409 & 719.0 & 71 & \textbf{50994} & 19980630 & 679.3 & 67 & \textbf{50800} & 19971218 & 724.2 & 72\\
\textbf{51273} & 19990405 & 674.7 & 67 & \textbf{50993} & 19980629 & 618.2 & 61 & \textbf{50787} & 19971205 & 852.8 & 85\\
\textbf{51270} & 19990402 & 709.4 & 70 & \textbf{50990} & 19980626 & 673.1 & 67 & \textbf{50784} & 19971202 & 833.2 & 83\\
\textbf{51260} & 19990323 & 651.2 & 65 & \textbf{50976} & 19980612 & 716.1 & 71 & \textbf{50782} & 19971130 & 769.1 & 76\\
\textbf{51257} & 19990320 & 653.3 & 65 & \textbf{50975} & 19980611 & 718.3 & 71 & \textbf{50643} & 19970714 & 706.8 & 70\\
\textbf{51255} & 19990318 & 770.5 & 77 & \textbf{50962} & 19980529 & 726.4 & 72 & \textbf{50642} & 19970713 & 686.2 & 68\\
\textbf{51242} & 19990305 & 701.0 & 70 & \textbf{50960} & 19980527 & 702.2 & 70 & \textbf{50634} & 19970705 & 790.4 & 79\\
\textbf{51228} & 19990219 & 689.8 & 69 & \textbf{50958} & 19980525 & 743.1 & 74 & \textbf{50630} & 19970701 & 790.3 & 79\\
\textbf{51227} & 19990218 & 713.4 & 71 & \textbf{50956} & 19980523 & 737.9 & 73 & \textbf{50614} & 19970615 & 741.5 & 74\\
\textbf{51216} & 19990207 & 627.4 & 62 & \textbf{50952} & 19980519 & 703.6 & 70 & \textbf{50599} & 19970531 & 734.4 & 73\\
\textbf{51214} & 19990205 & 680.3 & 68 & \textbf{50950} & 19980517 & 616.7 & 61 & \textbf{50596} & 19970528 & 917.5 & 91\\
\textbf{51205} & 19990127 & 665.2 & 66 & \textbf{50917} & 19980414 & 854.2 & 85 & \textbf{50543} & 19970405 & 915.4 & 91\\
\hline\multicolumn{12}{c}{\textit{1633+382}}\\
\hline \textbf{51634} & 20000331 & 723.0 & 72 & \textbf{51217} & 19990208 & 882.6 & 88 & \textbf{50949} & 19980516 & 648.5 & 64\\
\textbf{51626} & 20000323 & 732.3 & 73 & \textbf{51216} & 19990207 & 727.2 & 72 & \textbf{50945} & 19980512 & 599.7 & 60\\
\textbf{51623} & 20000320 & 713.8 & 71 & \textbf{51030} & 19980805 & 608.3 & 60 & \textbf{50908} & 19980405 & 795.4 & 79\\
\textbf{51609} & 20000306 & 801.5 & 80 & \textbf{51029} & 19980804 & 592.8 & 59 & \textbf{50888} & 19980316 & 1013.6 & 101\\
\textbf{51608} & 20000305 & 744.7 & 74 & \textbf{51028} & 19980803 & 586.6 & 58 & \textbf{50845} & 19980201 & 1046.3 & 104\\
\textbf{51607} & 20000304 & 684.7 & 68 & \textbf{51027} & 19980802 & 637.4 & 63 & \textbf{50844} & 19980131 & 1073.0 & 107\\
\textbf{51606} & 20000303 & 723.9 & 72 & \textbf{51004} & 19980710 & 779.9 & 78 & \textbf{50802} & 19971220 & 1448.8 & 144\\
\textbf{51575} & 20000201 & 1020.7 & 102 & \textbf{50990} & 19980626 & 517.0 & 51 & \textbf{50630} & 19970701 & 1179.7 & 118\\
\textbf{51332} & 19990603 & 1104.4 & 110 & \textbf{50976} & 19980612 & 570.6 & 57 & \textbf{50609} & 19970610 & 1502.5 & 150\\
\textbf{51311} & 19990513 & 1043.9 & 104 & \textbf{50965} & 19980601 & 696.0 & 69 & \textbf{50543} & 19970405 & 1140.0 & 114\\
\textbf{51219} & 19990210 & 791.7 & 79 & \textbf{50955} & 19980522 & 695.8 & 69 & \textbf{51218} & 19990209 & 852.1 & 85\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\hline\multicolumn{12}{c}{\textit{1641+399 (3C 345)}}\\
\hline \textbf{51632} & 20000329 & 2404.6 & 240 & \textbf{51324} & 19990526 & 3283.4 & 328 & \textbf{50950} & 19980517 & 2736.5 & 273\\
\textbf{51625} & 20000322 & 2644.3 & 264 & \textbf{51175} & 19981228 & 3641.7 & 364 & \textbf{50915} & 19980412 & 2973.0 & 297\\
\textbf{51624} & 20000321 & 2609.2 & 260 & \textbf{51063} & 19980907 & 4090.1 & 409 & \textbf{50872} & 19980228 & 2100.1 & 210\\
\textbf{51620} & 20000317 & 2571.4 & 257 & \textbf{51062} & 19980906 & 3856.1 & 385 & \textbf{50870} & 19980226 & 1990.3 & 199\\
\textbf{51604} & 20000301 & 2657.8 & 265 & \textbf{51061} & 19980905 & 4235.5 & 423 & \textbf{50858} & 19980214 & 2280.5 & 228\\
\textbf{51603} & 20000229 & 2509.9 & 251 & \textbf{51060} & 19980904 & 3611.0 & 361 & \textbf{50854} & 19980210 & 2334.6 & 233\\
\textbf{51602} & 20000228 & 2679.2 & 267 & \textbf{51059} & 19980903 & 4050.9 & 405 & \textbf{50795} & 19971213 & 1956.4 & 195\\
\textbf{51601} & 20000227 & 2712.9 & 271 & \textbf{51024} & 19980730 & 3489.1 & 348 & \textbf{50794} & 19971212 & 2068.9 & 206\\
\textbf{51599} & 20000225 & 2794.5 & 279 & \textbf{51023} & 19980729 & 3417.3 & 341 & \textbf{50789} & 19971207 & 1830.9 & 183\\
\textbf{51598} & 20000224 & 2784.3 & 278 & \textbf{51022} & 19980728 & 3552.1 & 355 & \textbf{50709} & 19970918 & 1556.8 & 155\\
\textbf{51597} & 20000223 & 2561.1 & 256 & \textbf{51003} & 19980709 & 3328.4 & 332 & \textbf{50680} & 19970820 & 1905.7 & 190\\
\textbf{51588} & 20000214 & 2567.9 & 256 & \textbf{51002} & 19980708 & 3326.2 & 332 & \textbf{50631} & 19970702 & 1463.5 & 146\\
\textbf{51587} & 20000213 & 2663.9 & 266 & \textbf{51001} & 19980707 & 3281.1 & 328 & \textbf{50623} & 19970624 & 1645.1 & 164\\
\textbf{51581} & 20000207 & 2418.5 & 241 & \textbf{51000} & 19980706 & 3113.7 & 311 & \textbf{50611} & 19970612 & 1493.7 & 149\\
\textbf{51579} & 20000205 & 2321.6 & 232 & \textbf{50998} & 19980704 & 3222.2 & 322 & \textbf{50606} & 19970607 & 1137.2 & 113\\
\textbf{51352} & 19990623 & 2837.7 & 283 & \textbf{50985} & 19980621 & 3726.0 & 372 & \textbf{50603} & 19970604 & 1289.2 & 128\\
\textbf{51350} & 19990621 & 3206.2 & 320 & \textbf{50983} & 19980619 & 3606.6 & 360 & \textbf{50602} & 19970603 & 1359.5 & 136\\
\textbf{51349} & 19990620 & 3138.2 & 313 & \textbf{50982} & 19980618 & 3475.0 & 347 & \textbf{50601} & 19970602 & 1372.7 & 137\\
\textbf{51348} & 19990619 & 3042.4 & 304 & \textbf{50981} & 19980617 & 3793.8 & 379 & \textbf{50548} & 19970410 & 1370.2 & 137\\
\textbf{51345} & 19990616 & 3124.7 & 312 & \textbf{50980} & 19980616 & 3636.3 & 363 & \textbf{51344} & 19990615 & 3085.3 & 308\\
\hline\multicolumn{12}{c}{\textit{1657-261}}\\
\hline \textbf{51620} & 20000317 & 385.9 & 50 & \textbf{50939} & 19980506 & 562.3 & 56 & \textbf{50700} & 19970909 & 473.6 & 56\\
\textbf{51363} & 19990704 & 555.6 & 55 & \textbf{50915} & 19980412 & 407.5 & 48 & \textbf{50630} & 19970701 & 685.0 & 68\\
\textbf{51311} & 19990513 & 678.5 & 67 & \textbf{50878} & 19980306 & 484.3 & 58 & \textbf{50542} & 19970404 & 617.8 & 61\\
\textbf{51246} & 19990309 & 454.7 & 54 & \textbf{50877} & 19980305 & 480.9 & 57 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{1730-130}}\\
\hline \textbf{51637} & 20000403 & 731.1 & 73 & \textbf{51220} & 19990211 & 1136.0 & 113 & \textbf{50713} & 19970922 & 1205.3 & 120\\
\textbf{51542} & 19991230 & 830.6 & 83 & \textbf{51110} & 19981024 & 1207.8 & 120 & \textbf{50703} & 19970912 & 1489.0 & 148\\
\textbf{51362} & 19990703 & 776.6 & 77 & \textbf{51037} & 19980812 & 1004.2 & 100 & \textbf{50702} & 19970911 & 1319.7 & 132\\
\textbf{51360} & 19990701 & 832.0 & 83 & \textbf{50975} & 19980611 & 1030.2 & 103 & \textbf{50700} & 19970909 & 1558.9 & 155\\
\textbf{51336} & 19990607 & 855.2 & 85 & \textbf{50927} & 19980424 & 1225.9 & 122 & \textbf{50680} & 19970820 & 2122.2 & 212\\
\textbf{51335} & 19990606 & 866.0 & 86 & \textbf{50920} & 19980417 & 1200.8 & 120 & \textbf{50635} & 19970706 & 1964.2 & 196\\
\textbf{51334} & 19990605 & 870.5 & 87 & \textbf{50919} & 19980416 & 1206.3 & 120 & \textbf{50630} & 19970701 & 2029.6 & 203\\
\textbf{51333} & 19990604 & 893.0 & 89 & \textbf{50918} & 19980415 & 1121.2 & 112 & \textbf{50589} & 19970521 & 1967.9 & 196\\
\textbf{51331} & 19990602 & 754.0 & 75 & \textbf{50909} & 19980406 & 1179.1 & 117 & \textbf{50546} & 19970408 & 2501.8 & 250\\
\textbf{51327} & 19990529 & 820.7 & 82 & \textbf{50905} & 19980402 & 1142.7 & 114 & \textbf{50543} & 19970405 & 2585.8 & 258\\
\textbf{51326} & 19990528 & 875.5 & 87 & \textbf{50903} & 19980331 & 1150.9 & 115 & \textbf{50542} & 19970404 & 2751.6 & 275\\
\textbf{51311} & 19990513 & 808.5 & 80 & \textbf{50887} & 19980315 & 1098.0 & 109 & \textbf{51243} & 19990306 & 1256.7 & 125\\
\hline\multicolumn{12}{c}{\textit{1739+552}}\\
\hline \textbf{51628} & 20000325 & 674.3 & 67 & \textbf{51110} & 19981024 & 831.9 & 83 & \textbf{50950} & 19980517 & 324.3 & 42\\
\textbf{51620} & 20000317 & 652.3 & 65 & \textbf{51030} & 19980805 & 589.2 & 58 & \textbf{50851} & 19980207 & 325.4 & 42\\
\textbf{51363} & 19990704 & 108.6 & 18 & \textbf{50994} & 19980630 & 497.8 & 59 & \textbf{50850} & 19980206 & 346.5 & 45\\
\textbf{51362} & 19990703 & 118.8 & 20 & \textbf{50993} & 19980629 & 407.7 & 48 & \textbf{50634} & 19970705 & 628.3 & 62\\
\textbf{51311} & 19990513 & 132.3 & 22 & \textbf{50962} & 19980529 & 420.2 & 50 & \textbf{50543} & 19970405 & 346.0 & 45\\
\textbf{51273} & 19990405 & 230.4 & 32 & \textbf{50961} & 19980528 & 430.8 & 51 & \textbf{51270} & 19990402 & 183.5 & 31\\
\hline\multicolumn{12}{c}{\textit{1741-038}}\\
\hline \textbf{51638} & 20000404 & 1181.1 & 35 & \textbf{50975} & 19980611 & 1585.3 & 158 & \textbf{50543} & 19970405 & 1719.3 & 171\\
\textbf{51620} & 20000317 & 1139.1 & 113 & \textbf{50635} & 19970706 & 1741.5 & 174 & \textbf{51311} & 19990513 & 740.5 & 74\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\hline\multicolumn{12}{c}{\textit{1749+096}}\\
\hline \textbf{51656} & 20000422 & 1256.1 & 125 & \textbf{50962} & 19980529 & 2273.4 & 227 & \textbf{50710} & 19970919 & 1940.8 & 194\\
\textbf{51636} & 20000402 & 1098.1 & 109 & \textbf{50961} & 19980528 & 2283.5 & 228 & \textbf{50630} & 19970701 & 1585.5 & 158\\
\textbf{51620} & 20000317 & 1122.1 & 112 & \textbf{50960} & 19980527 & 2280.5 & 228 & \textbf{50605} & 19970606 & 1101.8 & 110\\
\textbf{51311} & 19990513 & 1276.1 & 127 & \textbf{50902} & 19980330 & 2197.1 & 219 & \textbf{50604} & 19970605 & 1270.0 & 127\\
\textbf{51271} & 19990403 & 1111.2 & 111 & \textbf{50851} & 19980207 & 1725.2 & 172 & \textbf{50599} & 19970531 & 1284.8 & 128\\
\textbf{51065} & 19980909 & 2085.8 & 208 & \textbf{50727} & 19971006 & 2022.7 & 202 & \textbf{50548} & 19970410 & 1926.1 & 192\\
\textbf{50975} & 19980611 & 2201.6 & 220 & \textbf{50724} & 19971003 & 1721.7 & 172 & \textbf{50543} & 19970405 & 1722.7 & 172\\
\hline\multicolumn{12}{c}{\textit{1803+784}}\\
\hline \textbf{51311} & 19990513 & 1113.0 & 111 & \textbf{50858} & 19980214 & 1000.7 & 100 & \textbf{50543} & 19970405 & 756.6 & 75\\
\textbf{51277} & 19990409 & 1315.4 & 131 & \textbf{50630} & 19970701 & 735.7 & 73 & \textbf{50975} & 19980611 & 1035.1 & 103\\
\hline\multicolumn{12}{c}{\textit{1823+568}}\\
\hline \textbf{51625} & 20000322 & 501.9 & 50 & \textbf{50951} & 19980518 & 432.3 & 51 & \textbf{50707} & 19970916 & 614.2 & 61\\
\textbf{51623} & 20000320 & 408.8 & 49 & \textbf{50936} & 19980503 & 462.8 & 55 & \textbf{50682} & 19970822 & 920.9 & 92\\
\textbf{51547} & 20000104 & 409.8 & 49 & \textbf{50872} & 19980228 & 440.6 & 52 & \textbf{50631} & 19970702 & 818.8 & 81\\
\textbf{51311} & 19990513 & 427.4 & 51 & \textbf{50851} & 19980207 & 426.1 & 51 & \textbf{50630} & 19970701 & 761.8 & 76\\
\textbf{51272} & 19990404 & 437.9 & 52 & \textbf{50842} & 19980129 & 547.0 & 54 & \textbf{50616} & 19970617 & 745.9 & 74\\
\textbf{51227} & 19990218 & 354.5 & 46 & \textbf{50788} & 19971206 & 448.0 & 53 & \textbf{50615} & 19970616 & 780.9 & 78\\
\textbf{51063} & 19980907 & 582.3 & 58 & \textbf{50787} & 19971205 & 556.3 & 55 & \textbf{50605} & 19970606 & 611.9 & 61\\
\textbf{51025} & 19980731 & 616.5 & 61 & \textbf{50746} & 19971025 & 478.4 & 57 & \textbf{50601} & 19970602 & 747.5 & 74\\
\textbf{50984} & 19980620 & 581.1 & 58 & \textbf{50739} & 19971018 & 656.5 & 65 & \textbf{50597} & 19970529 & 693.3 & 69\\
\textbf{50983} & 19980619 & 592.2 & 59 & \textbf{50725} & 19971004 & 668.1 & 66 & \textbf{50589} & 19970521 & 812.2 & 81\\
\textbf{50982} & 19980618 & 631.2 & 63 & \textbf{50711} & 19970920 & 541.4 & 54 & \textbf{50564} & 19970426 & 934.3 & 93\\
\textbf{50975} & 19980611 & 612.1 & 61 & \textbf{50708} & 19970917 & 580.2 & 58 & \textbf{50543} & 19970405 & 813.1 & 81\\
\hline\multicolumn{12}{c}{\textit{1908-202}}\\
\hline \textbf{51362} & 19990703 & 1005.2 & 100 & \textbf{50925} & 19980422 & 1671.4 & 167 & \textbf{50917} & 19980414 & 1767.5 & 176\\
\textbf{51360} & 19990701 & 980.2 & 98 & \textbf{50920} & 19980417 & 1736.3 & 173 & \textbf{50630} & 19970701 & 1876.1 & 187\\
\textbf{51311} & 19990513 & 1136.4 & 113 & \textbf{50919} & 19980416 & 1732.7 & 173 & \textbf{50597} & 19970529 & 2171.3 & 217\\
\textbf{50927} & 19980424 & 1745.6 & 174 & \textbf{50918} & 19980415 & 1634.4 & 163 & \textbf{50543} & 19970405 & 1441.8 & 144\\
\hline\multicolumn{12}{c}{\textit{1921-293}}\\
\hline \textbf{51646} & 20000412 & 2611.8 & 261 & \textbf{50985} & 19980621 & 2222.8 & 222 & \textbf{50917} & 19980414 & 3046.4 & 304\\
\textbf{51645} & 20000411 & 2629.2 & 262 & \textbf{50975} & 19980611 & 2283.4 & 228 & \textbf{50905} & 19980402 & 2817.3 & 281\\
\textbf{51620} & 20000317 & 2543.2 & 254 & \textbf{50962} & 19980529 & 2429.7 & 243 & \textbf{50899} & 19980327 & 2902.1 & 290\\
\textbf{51326} & 19990528 & 2547.4 & 254 & \textbf{50961} & 19980528 & 2386.5 & 238 & \textbf{50897} & 19980325 & 2809.9 & 281\\
\textbf{51324} & 19990526 & 2600.4 & 260 & \textbf{50944} & 19980511 & 2662.9 & 266 & \textbf{50838} & 19980125 & 2534.1 & 253\\
\textbf{51323} & 19990525 & 2469.7 & 247 & \textbf{50940} & 19980507 & 2681.2 & 268 & \textbf{50709} & 19970918 & 3575.4 & 357\\
\textbf{51311} & 19990513 & 2405.5 & 240 & \textbf{50937} & 19980504 & 2677.0 & 267 & \textbf{50632} & 19970703 & 3633.6 & 363\\
\textbf{51110} & 19981024 & 2905.5 & 290 & \textbf{50926} & 19980423 & 2688.9 & 268 & \textbf{50543} & 19970405 & 3546.6 & 354\\
\hline\multicolumn{12}{c}{\textit{1923+210}}\\
\hline \textbf{51620} & 20000317 & 1206.9 & 120 & \textbf{51113} & 19981027 & 486.5 & 58 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{1928+738}}\\
\hline \textbf{51628} & 20000325 & 426.7 & 51 & \textbf{50727} & 19971006 & 555.3 & 55 & \textbf{51627} & 20000324 & 407.1 & 48\\
\hline\multicolumn{12}{c}{\textit{1958-179}}\\
\hline \textbf{51626} & 20000323 & 712.3 & 71 & \textbf{51311} & 19990513 & 426.3 & 51 & \textbf{50716} & 19970925 & 996.8 & 99\\
\textbf{51620} & 20000317 & 700.7 & 70 & \textbf{51226} & 19990217 & 913.3 & 91 & \textbf{50711} & 19970920 & 1195.9 & 119\\
\textbf{51362} & 19990703 & 604.0 & 60 & \textbf{50862} & 19980218 & 2115.9 & 211 & \textbf{50630} & 19970701 & 840.6 & 84\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\hline\multicolumn{12}{c}{\textit{2005+403}}\\
\hline \textbf{51620} & 20000317 & 249.1 & 34 &  &  &  &  &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{2007+776}}\\
\hline \textbf{51362} & 19990703 & 314.2 & 40 & \textbf{50981} & 19980617 & 427.5 & 51 & \textbf{50918} & 19980415 & 537.7 & 53\\
\textbf{51311} & 19990513 & 323.6 & 42 & \textbf{50980} & 19980616 & 410.5 & 49 & \textbf{50798} & 19971216 & 384.4 & 50\\
\textbf{51110} & 19981024 & 574.3 & 57 & \textbf{50960} & 19980527 & 391.2 & 50 & \textbf{50727} & 19971006 & 504.9 & 50\\
\textbf{51059} & 19980903 & 394.9 & 51 & \textbf{50921} & 19980418 & 563.6 & 56 & \textbf{50630} & 19970701 & 403.6 & 48\\
\hline\multicolumn{12}{c}{\textit{2021+317}}\\
\hline \textbf{50800} & 19971218 & 371.7 & 48 & \textbf{50789} & 19971207 & 374.5 & 48 & \textbf{50589} & 19970521 & 391.1 & 50\\
\textbf{50791} & 19971209 & 388.2 & 50 & \textbf{50713} & 19970922 & 415.8 & 49 & \textbf{50543} & 19970405 & 376.6 & 49\\
\hline\multicolumn{12}{c}{\textit{2037+511}}\\
\hline \textbf{50543} & 19970405 & 456.8 & 54 &  &  &  &  &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{2059+034}}\\
\hline \textbf{51360} & 19990701 & 387.7 & 50 & \textbf{50925} & 19980422 & 577.8 & 57 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{2145+004}}\\
\hline \textbf{51429} & 19990908 & 2645.6 & 264 & \textbf{51022} & 19980728 & 3157.9 & 315 & \textbf{50871} & 19980227 & 2338.8 & 233\\
\textbf{51425} & 19990904 & 2566.3 & 256 & \textbf{51006} & 19980712 & 3122.9 & 312 & \textbf{50852} & 19980208 & 1782.0 & 178\\
\textbf{51424} & 19990903 & 2675.9 & 267 & \textbf{51005} & 19980711 & 3037.9 & 303 & \textbf{50851} & 19980207 & 1672.6 & 167\\
\textbf{51423} & 19990902 & 2580.1 & 258 & \textbf{51004} & 19980710 & 3255.2 & 325 & \textbf{50850} & 19980206 & 1945.3 & 194\\
\textbf{51362} & 19990703 & 3057.2 & 305 & \textbf{50989} & 19980625 & 3001.3 & 300 & \textbf{50728} & 19971007 & 1759.2 & 175\\
\textbf{51311} & 19990513 & 2922.2 & 292 & \textbf{50971} & 19980607 & 2447.1 & 244 & \textbf{50681} & 19970821 & 1256.9 & 125\\
\textbf{51114} & 19981028 & 3691.9 & 369 & \textbf{50966} & 19980602 & 2021.9 & 202 & \textbf{50680} & 19970820 & 1438.2 & 143\\
\textbf{51093} & 19981007 & 3377.6 & 337 & \textbf{50964} & 19980531 & 2432.6 & 243 & \textbf{50675} & 19970815 & 1394.7 & 139\\
\textbf{51062} & 19980906 & 3881.8 & 388 & \textbf{50962} & 19980529 & 2320.0 & 232 & \textbf{50672} & 19970812 & 1812.2 & 181\\
\textbf{51034} & 19980809 & 3637.9 & 363 & \textbf{50951} & 19980518 & 2023.2 & 202 & \textbf{50671} & 19970811 & 1892.1 & 189\\
\textbf{51033} & 19980808 & 3747.8 & 374 & \textbf{50936} & 19980503 & 2101.7 & 210 & \textbf{50670} & 19970810 & 1849.6 & 185\\
\textbf{51024} & 19980730 & 3129.3 & 312 & \textbf{50906} & 19980403 & 2820.1 & 282 & \textbf{50642} & 19970713 & 1289.0 & 128\\
\hline\multicolumn{12}{c}{\textit{2155-304}}\\
\hline \textbf{50961} & 19980528 & 251.9 & 35 &  &  &  &  &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{2155-152}}\\
\hline \textbf{51643} & 20000409 & 538.9 & 53 & \textbf{51362} & 19990703 & 644.1 & 64 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{2200+420 (BL Lacertae)}}\\
\hline \textbf{51520} & 19991208 & 3869.4 & 386 & \textbf{50996} & 19980702 & 2335.7 & 233 & \textbf{50716} & 19970925 & 2924.5 & 292\\
\textbf{51504} & 19991122 & 3798.2 & 379 & \textbf{50994} & 19980630 & 2485.3 & 248 & \textbf{50714} & 19970923 & 2909.4 & 290\\
\textbf{51503} & 19991121 & 3941.1 & 394 & \textbf{50993} & 19980629 & 2260.8 & 226 & \textbf{50713} & 19970922 & 2486.8 & 248\\
\textbf{51501} & 19991119 & 3960.0 & 396 & \textbf{50985} & 19980621 & 2372.1 & 237 & \textbf{50712} & 19970921 & 2920.5 & 292\\
\textbf{51466} & 19991015 & 3074.5 & 307 & \textbf{50980} & 19980616 & 2314.2 & 231 & \textbf{50711} & 19970920 & 3007.9 & 300\\
\textbf{51465} & 19991014 & 3084.7 & 308 & \textbf{50965} & 19980601 & 2056.9 & 205 & \textbf{50710} & 19970919 & 3108.8 & 310\\
\textbf{51464} & 19991013 & 3029.0 & 302 & \textbf{50960} & 19980527 & 2382.8 & 238 & \textbf{50709} & 19970918 & 2724.9 & 272\\
\textbf{51463} & 19991012 & 3259.1 & 325 & \textbf{50951} & 19980518 & 2263.4 & 226 & \textbf{50703} & 19970912 & 3131.1 & 313\\
\textbf{51424} & 19990903 & 2205.2 & 220 & \textbf{50945} & 19980512 & 2163.8 & 216 & \textbf{50701} & 19970910 & 3088.1 & 308\\
\textbf{51362} & 19990703 & 1856.6 & 185 & \textbf{50925} & 19980422 & 2704.1 & 270 & \textbf{50700} & 19970909 & 3004.2 & 300\\
\textbf{51325} & 19990527 & 1693.4 & 169 & \textbf{50919} & 19980416 & 3172.5 & 317 & \textbf{50680} & 19970820 & 2863.8 & 286\\
\textbf{51311} & 19990513 & 1778.3 & 177 & \textbf{50888} & 19980316 & 3009.3 & 300 & \textbf{50675} & 19970815 & 2599.5 & 259\\
\textbf{51164} & 19981217 & 1874.5 & 187 & \textbf{50857} & 19980213 & 2484.5 & 248 & \textbf{50642} & 19970713 & 2138.2 & 213\\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\textbf{51114} & 19981028 & 2214.7 & 221 & \textbf{50800} & 19971218 & 2982.8 & 298 & \textbf{50641} & 19970712 & 2145.7 & 214\\
\textbf{51110} & 19981024 & 2588.8 & 258 & \textbf{50798} & 19971216 & 2658.6 & 265 & \textbf{50630} & 19970701 & 2082.6 & 208\\
\textbf{51102} & 19981016 & 2310.4 & 231 & \textbf{50793} & 19971211 & 2443.6 & 244 & \textbf{50623} & 19970624 & 2065.6 & 206\\
\textbf{51060} & 19980904 & 3428.8 & 342 & \textbf{50745} & 19971024 & 4642.5 & 464 & \textbf{50546} & 19970408 & 1878.4 & 187\\
\textbf{51059} & 19980903 & 3798.1 & 379 & \textbf{50744} & 19971023 & 4281.8 & 428 & \textbf{50545} & 19970407 & 1769.9 & 177\\
\textbf{51029} & 19980804 & 3861.0 & 386 & \textbf{50743} & 19971022 & 4247.9 & 424 & \textbf{50544} & 19970406 & 1741.3 & 174\\
\textbf{51028} & 19980803 & 3732.4 & 373 & \textbf{50741} & 19971020 & 3278.1 & 327 & \textbf{50543} & 19970405 & 1708.5 & 170\\
\textbf{51004} & 19980710 & 2963.6 & 296 & \textbf{50725} & 19971004 & 2912.9 & 291 & \textbf{50542} & 19970404 & 1704.5 & 170\\
\textbf{50999} & 19980705 & 2566.5 & 256 & \textbf{50724} & 19971003 & 3095.6 & 309 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{2201+315 (3C 446)}}\\
\hline \textbf{50792} & 19971210 & 452.9 & 54 & \textbf{50791} & 19971209 & 530.2 & 53 & \textbf{50543} & 19970405 & 746.4 & 74\\
\hline\multicolumn{12}{c}{\textit{2223-052}}\\
\hline \textbf{51641} & 20000407 & 3576.2 & 357 & \textbf{51029} & 19980804 & 1879.1 & 187 & \textbf{50902} & 19980330 & 1966.7 & 196\\
\textbf{51362} & 19990703 & 4072.7 & 407 & \textbf{51028} & 19980803 & 1791.4 & 179 & \textbf{50879} & 19980307 & 1735.7 & 173\\
\textbf{51348} & 19990619 & 3566.2 & 356 & \textbf{51027} & 19980802 & 1954.3 & 195 & \textbf{50878} & 19980306 & 1748.8 & 174\\
\textbf{51345} & 19990616 & 3743.7 & 374 & \textbf{50994} & 19980630 & 2026.8 & 202 & \textbf{50877} & 19980305 & 1970.1 & 197\\
\textbf{51311} & 19990513 & 3305.2 & 330 & \textbf{50993} & 19980629 & 1930.7 & 193 & \textbf{50751} & 19971030 & 1080.3 & 108\\
\textbf{51208} & 19990130 & 2268.5 & 226 & \textbf{50992} & 19980628 & 1973.7 & 197 & \textbf{50729} & 19971008 & 1061.5 & 106\\
\textbf{51150} & 19981203 & 3350.5 & 335 & \textbf{50985} & 19980621 & 1936.7 & 193 & \textbf{50709} & 19970918 & 1079.7 & 108\\
\textbf{51114} & 19981028 & 3500.4 & 350 & \textbf{50961} & 19980528 & 2072.7 & 207 & \textbf{50708} & 19970917 & 1083.6 & 108\\
\textbf{51110} & 19981024 & 2965.6 & 296 & \textbf{50960} & 19980527 & 1957.5 & 195 & \textbf{50707} & 19970916 & 1195.8 & 119\\
\textbf{51065} & 19980909 & 2231.9 & 223 & \textbf{50951} & 19980518 & 1932.1 & 193 & \textbf{50634} & 19970705 & 1270.4 & 127\\
\textbf{51032} & 19980807 & 2004.3 & 200 & \textbf{50946} & 19980513 & 1983.2 & 198 & \textbf{50633} & 19970704 & 1376.5 & 137\\
\textbf{51030} & 19980805 & 2032.0 & 203 & \textbf{50906} & 19980403 & 1912.1 & 191 & \textbf{50632} & 19970703 & 1407.8 & 140\\
\hline\multicolumn{12}{c}{\textit{2227-088}}\\
\hline \textbf{50711} & 19970920 & 459.2 & 55 &  &  &  &  &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{2230+114}}\\
\hline \textbf{51362} & 19990703 & 3853.0 & 385 & \textbf{50680} & 19970820 & 3564.2 & 356 & \textbf{50596} & 19970528 & 5489.8 & 549\\
\textbf{51114} & 19981028 & 2417.3 & 241 & \textbf{50623} & 19970624 & 4499.9 & 450 & \textbf{50951} & 19980518 & 1962.7 & 196\\
\hline\multicolumn{12}{c}{\textit{2251+158 (3C 454.3)}}\\
\hline \textbf{51429} & 19990908 & 4331.8 & 433 & \textbf{51009} & 19980715 & 3525.9 & 352 & \textbf{50801} & 19971219 & 2197.4 & 219\\
\textbf{51425} & 19990904 & 3711.7 & 371 & \textbf{51006} & 19980712 & 3591.4 & 359 & \textbf{50799} & 19971217 & 2125.3 & 212\\
\textbf{51362} & 19990703 & 2211.9 & 221 & \textbf{51005} & 19980711 & 3376.4 & 337 & \textbf{50788} & 19971206 & 1874.4 & 187\\
\textbf{51323} & 19990525 & 2854.9 & 285 & \textbf{50991} & 19980627 & 3431.1 & 343 & \textbf{50787} & 19971205 & 1553.8 & 155\\
\textbf{51311} & 19990513 & 3055.6 & 305 & \textbf{50986} & 19980622 & 3851.4 & 385 & \textbf{50711} & 19970920 & 2041.5 & 204\\
\textbf{51272} & 19990404 & 3063.5 & 306 & \textbf{50985} & 19980621 & 3838.2 & 383 & \textbf{50709} & 19970918 & 2251.7 & 225\\
\textbf{51162} & 19981215 & 2163.8 & 216 & \textbf{50951} & 19980518 & 4094.1 & 409 & \textbf{50680} & 19970820 & 1773.4 & 177\\
\textbf{51145} & 19981128 & 2679.8 & 268 & \textbf{50936} & 19980503 & 3614.4 & 361 & \textbf{50673} & 19970813 & 1808.0 & 180\\
\textbf{51110} & 19981024 & 3089.1 & 308 & \textbf{50928} & 19980425 & 3656.9 & 365 & \textbf{50642} & 19970713 & 1865.7 & 186\\
\textbf{51100} & 19981014 & 3123.8 & 312 & \textbf{50887} & 19980315 & 2732.6 & 273 & \textbf{50632} & 19970703 & 1995.7 & 199\\
\textbf{51065} & 19980909 & 2974.8 & 297 & \textbf{50880} & 19980308 & 2674.3 & 267 & \textbf{50605} & 19970606 & 1304.6 & 130\\
\textbf{51017} & 19980723 & 3435.4 & 343 & \textbf{50844} & 19980131 & 3024.6 & 302 &  &  &  & \\
\hline\multicolumn{12}{c}{\textit{2255-282}}\\
\hline \textbf{51177} & 19981230 & 3681.5 & 368 & \textbf{50950} & 19980517 & 3893.6 & 389 & \textbf{50686} & 19970826 & 3881.5 & 388\\
\textbf{51114} & 19981028 & 3880.8 & 388 & \textbf{50946} & 19980513 & 4076.2 & 407 & \textbf{50682} & 19970822 & 3820.9 & 382\\
\textbf{51113} & 19981027 & 3583.6 & 358 & \textbf{50804} & 19971222 & 4009.4 & 400 & \textbf{50672} & 19970812 & 3948.4 & 394\\
\textbf{51110} & 19981024 & 4022.2 & 402 & \textbf{50740} & 19971019 & 3124.9 & 312 & \textbf{50668} & 19970808 & 3752.3 & 375\\
\textbf{50961} & 19980528 & 3891.6 & 389 & \textbf{50711} & 19970920 & 3413.5 & 341 &  &  &  & \\
\end{tabular}
\end{table*}
\clearpage
\begin{table*}
\contcaption{ }
\begin{tabular}{rrrrrrrrrrrr}
Date & Date & Flux& Error&Date & Date & Flux& Error&Date & Date & Flux& Error\\
MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy&MJD  &  UT  & / mJy & / mJy\\\hline
\hline\multicolumn{12}{c}{\textit{2318+049}}\\
\hline \textbf{51468} & 19991017 & 325.6 & 42 & \textbf{51010} & 19980716 & 363.9 & 47 & \textbf{50888} & 19980316 & 423.2 & 50\\
\textbf{51424} & 19990903 & 332.2 & 43 & \textbf{51009} & 19980715 & 329.8 & 42 & \textbf{50828} & 19980115 & 288.2 & 40\\
\textbf{51273} & 19990405 & 245.8 & 34 & \textbf{51006} & 19980712 & 367.1 & 47 & \textbf{50787} & 19971205 & 379.3 & 49\\
\textbf{51100} & 19981014 & 230.0 & 32 & \textbf{51004} & 19980710 & 342.0 & 44 & \textbf{50785} & 19971203 & 334.0 & 43\\
\textbf{51099} & 19981013 & 252.3 & 35 & \textbf{50999} & 19980705 & 388.6 & 50 & \textbf{50711} & 19970920 & 296.8 & 41\\
\textbf{51094} & 19981008 & 250.5 & 35 & \textbf{50980} & 19980616 & 414.4 & 49 & \textbf{51017} & 19980723 & 285.0 & 39\\
\hline\multicolumn{12}{c}{\textit{2345-167}}\\
\hline \textbf{51362} & 19990703 & 715.8 & 71 & \textbf{50727} & 19971006 & 893.2 & 89 & \textbf{50789} & 19971207 & 753.5 & 75\\
\end{tabular}
